Derivation of Langevin Dynamics in a Nonzero Background Flow Field

We propose a derivation of a nonequilibrium Langevin dynamics for a large particle immersed in a background flow field. A single large particle is placed in an ideal gas heat bath composed of point particles that are distributed consistently with the background flow field and that interact with the large particle through elastic collisions. In the limit of small bath atom mass, the large particle dynamics converges in law to a stochastic dynamics. This derivation follows the ideas of [D. D\"urr, S. Goldstein, and J. L. Lebowitz, 1981 and 1983; P. Calderoni, D. D\"urr, and S. Kusuoka, 1989] and provides extensions to handle the nonzero background flow. The derived nonequilibrium Langevin dynamics is similar to the dynamics in [M. McPhie, et al., 2001]. Some numerical experiments illustrate the use of the obtained dynamic to simulate homogeneous liquid materials under flow.

==> figs/bath1.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bath1.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Sep 04 20:15:10 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bath1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Sep 04 20:15:10 2011)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCa setrgbcolor
1.000 UL
LT0
LCa setrgbcolor
gsave 2115 1386 N -1 8 V 0 9 V -2 8 V -1 9 V -2 8 V -3 8 V -2 9 V -4 8 V -3 7 V -5 8 V -4 7 V -5 7 V -5 7 V -6 7 V -6 6 V -6 6 V -7 6 V -7 5 V -7 5 V -7 4 V -8 5 V -7 3 V -8 4 V -9 2 V -8 3 V -8 2 V -9 1 V -8 2 V -9 0 V -8 1 V -9 -1 V -9 0 V -8 -2 V -9 -1 V -8 -2 V -8 -3 V -9 -2 V -8 -4 V -7 -3 V -8 -5 V -7 -4 V -7 -5 V -7 -5 V -7 -6 V -6 -6 V -6 -6 V -6 -7 V -5 -7 V -5 -7 V -4 -7 V -5 -8 V -3 -7 V -4 -8 V -2 -9 V -3 -8 V -2 -8 V -1 -9 V -2 -8 V 0 -9 V 0 -8 V 0 -9 V 0 -9 V 2 -8 V 1 -9 V 2 -8 V 3 -8 V 2 -9 V 4 -8 V 3 -7 V 5 -8 V 4 -7 V 5 -7 V 5 -7 V 6 -7 V 6 -6 V 6 -6 V 7 -6 V 7 -5 V 7 -5 V 7 -4 V 8 -5 V 7 -3 V 8 -4 V 9 -2 V 8 -3 V 8 -2 V 9 -1 V 8 -2 V 9 0 V 8 0 V 9 0 V 9 0 V 8 2 V 9 1 V 8 2 V 8 3 V 9 2 V 8 4 V 7 3 V 8 5 V 7 4 V 7 5 V 7 5 V 7 6 V 2066 1269 L 6 6 V 6 7 V 5 7 V 5 7 V 4 7 V 5 8 V 3 7 V 4 8 V 2 9 V 3 8 V 2 8 V 1 9 V 2 8 V 0 9 V 1 8 V 1 PolyFill
2115 1386 M
-1 8 V
0 9 V
-2 8 V
-1 9 V
-2 8 V
-3 8 V
-2 9 V
-4 8 V
-3 7 V
-5 8 V
-4 7 V
-5 7 V
-5 7 V
-6 7 V
-6 6 V
-6 6 V
-7 6 V
-7 5 V
-7 5 V
-7 4 V
-8 5 V
-7 3 V
-8 4 V
-9 2 V
-8 3 V
-8 2 V
-9 1 V
-8 2 V
-9 0 V
-8 1 V
-9 -1 V
-9 0 V
-8 -2 V
-9 -1 V
-8 -2 V
-8 -3 V
-9 -2 V
-8 -4 V
-7 -3 V
-8 -5 V
-7 -4 V
-7 -5 V
-7 -5 V
-7 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-5 -7 V
-5 -7 V
-4 -7 V
-5 -8 V
-3 -7 V
-4 -8 V
-2 -9 V
-3 -8 V
-2 -8 V
-1 -9 V
-2 -8 V
0 -9 V
0 -8 V
0 -9 V
0 -9 V
2 -8 V
1 -9 V
2 -8 V
3 -8 V
2 -9 V
4 -8 V
3 -7 V
5 -8 V
4 -7 V
5 -7 V
5 -7 V
6 -7 V
6 -6 V
6 -6 V
7 -6 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -3 V
8 -4 V
9 -2 V
8 -3 V
8 -2 V
9 -1 V
8 -2 V
9 0 V
8 0 V
9 0 V
9 0 V
8 2 V
9 1 V
8 2 V
8 3 V
9 2 V
8 4 V
7 3 V
8 5 V
7 4 V
7 5 V
7 5 V
7 6 V
stroke 2060 1263 M
6 6 V
6 6 V
6 7 V
5 7 V
5 7 V
4 7 V
5 8 V
3 7 V
4 8 V
2 9 V
3 8 V
2 8 V
1 9 V
2 8 V
0 9 V
1 8 V
stroke
3.000 UL
LTb
LCa setrgbcolor
3.000 UL
LTb
LCa setrgbcolor
305 2301 M
-5 6 V
2158 272 M
18 -1 V
-15 10 V
-17 1 R
32 -11 V
stroke
gsave [] 0 setdash
2158 272 M
18 -1 V
-15 10 V
stroke
grestore
992 1588 M
6 17 V
-14 -12 V
-14 -30 R
28 42 V
stroke
gsave [] 0 setdash
992 1588 M
6 17 V
-14 -12 V
stroke
grestore
488 934 M
468 922 L
23 1 V
53 23 R
468 922 L
stroke
gsave [] 0 setdash
488 934 M
468 922 L
23 1 V
stroke
grestore
3164 2223 M
23 24 V
-32 -9 V
-64 -49 R
96 58 V
stroke
gsave [] 0 setdash
3164 2223 M
23 24 V
-32 -9 V
stroke
grestore
2414 2282 M
-17 -13 V
22 3 V
47 26 R
-69 -29 V
stroke
gsave [] 0 setdash
2414 2282 M
-17 -13 V
22 3 V
stroke
grestore
1836 1634 M
-17 -7 V
18 -2 V
42 10 R
-60 -8 V
stroke
gsave [] 0 setdash
1836 1634 M
-17 -7 V
18 -2 V
stroke
grestore
656 1845 M
35 18 V
-40 1 V
-91 -30 R
131 29 V
stroke
gsave [] 0 setdash
656 1845 M
35 18 V
-40 1 V
stroke
grestore
3005 2116 M
-4 -18 V
13 13 V
14 35 R
-27 -48 V
stroke
gsave [] 0 setdash
3005 2116 M
-4 -18 V
13 13 V
stroke
grestore
2520 1629 M
-11 15 V
2 -18 V
14 -23 R
-16 41 V
stroke
gsave [] 0 setdash
2520 1629 M
-11 15 V
2 -18 V
stroke
grestore
1627 1489 M
-16 -9 V
18 0 V
15 9 R
-33 -9 V
stroke
gsave [] 0 setdash
1627 1489 M
-16 -9 V
18 0 V
stroke
grestore
2284 481 M
-27 5 V
20 -18 V
62 -24 R
-82 42 V
stroke
gsave [] 0 setdash
2284 481 M
-27 5 V
20 -18 V
stroke
grestore
1449 1846 M
-13 -13 V
18 5 V
7 10 R
-25 -15 V
stroke
gsave [] 0 setdash
1449 1846 M
-13 -13 V
18 5 V
stroke
grestore
2450 854 M
38 -31 V
-17 46 V
-79 89 R
96 -135 V
stroke
gsave [] 0 setdash
2450 854 M
38 -31 V
-17 46 V
stroke
grestore
1008 1154 M
3 -18 V
6 17 V
-2 26 R
-4 -43 V
stroke
gsave [] 0 setdash
1008 1154 M
3 -18 V
6 17 V
stroke
grestore
529 786 M
-47 18 V
31 -39 V
619 703 M
482 804 L
stroke
gsave [] 0 setdash
529 786 M
-47 18 V
31 -39 V
stroke
grestore
2767 1705 M
-17 -6 V
18 -3 V
37 7 R
-55 -4 V
stroke
gsave [] 0 setdash
2767 1705 M
-17 -6 V
18 -3 V
stroke
grestore
2976 1116 M
-4 -35 V
21 28 V
25 82 R
-46 -110 V
stroke
gsave [] 0 setdash
2976 1116 M
-4 -35 V
21 28 V
stroke
grestore
3379 1202 M
49 -5 V
-40 29 V
-116 32 R
156 -61 V
stroke
gsave [] 0 setdash
3379 1202 M
49 -5 V
-40 29 V
stroke
grestore
1133 2136 M
17 21 V
-25 -10 V
-49 -45 R
74 55 V
stroke
gsave [] 0 setdash
1133 2136 M
17 21 V
-25 -10 V
stroke
grestore
3052 1879 M
-25 14 V
14 -24 V
55 -43 R
-69 67 V
stroke
gsave [] 0 setdash
3052 1879 M
-25 14 V
14 -24 V
stroke
grestore
2129 1842 M
-40 12 V
28 -31 V
92 -45 R
-120 76 V
stroke
gsave [] 0 setdash
2129 1842 M
-40 12 V
28 -31 V
stroke
grestore
3227 463 M
15 14 V
-20 -4 V
-41 -29 R
61 33 V
stroke
gsave [] 0 setdash
3227 463 M
15 14 V
-20 -4 V
stroke
grestore
454 1465 M
19 51 V
-42 -34 V
365 1368 M
108 148 V
stroke
gsave [] 0 setdash
454 1465 M
19 51 V
-42 -34 V
stroke
grestore
2129 1167 M
-16 -20 V
24 9 V
46 43 R
-70 -52 V
stroke
gsave [] 0 setdash
2129 1167 M
-16 -20 V
24 9 V
stroke
grestore
1761 1828 M
0 -28 V
14 24 V
12 67 R
-26 -91 V
stroke
gsave [] 0 setdash
1761 1828 M
0 -28 V
14 24 V
stroke
grestore
1860 2404 M
-1 36 V
-16 -32 V
-9 -87 R
25 119 V
stroke
gsave [] 0 setdash
1860 2404 M
-1 36 V
-16 -32 V
stroke
grestore
3443 911 M
5 -29 V
9 28 V
-2 73 R
-7 -101 V
stroke
gsave [] 0 setdash
3443 911 M
5 -29 V
9 28 V
stroke
grestore
2284 2380 M
-17 7 V
11 -14 V
39 -24 R
-50 38 V
stroke
gsave [] 0 setdash
2284 2380 M
-17 7 V
11 -14 V
stroke
grestore
3452 1794 M
147 -15 V
2383 2012 M
-17 -7 V
18 -1 V
38 10 R
-56 -9 V
stroke
gsave [] 0 setdash
2383 2012 M
-17 -7 V
18 -1 V
stroke
grestore
1603 755 M
11 24 V
-22 -15 V
-37 -53 R
59 68 V
stroke
gsave [] 0 setdash
1603 755 M
11 24 V
-22 -15 V
stroke
grestore
1024 305 M
-19 -30 V
32 16 V
57 64 R
-89 -80 V
stroke
gsave [] 0 setdash
1024 305 M
-19 -30 V
32 16 V
stroke
grestore
3570 2140 M
3 -23 V
8 22 V
1 58 R
-9 -80 V
stroke
gsave [] 0 setdash
3570 2140 M
3 -23 V
8 22 V
stroke
grestore
3185 2265 M
20 11 V
-23 0 V
-53 -18 R
76 18 V
stroke
gsave [] 0 setdash
3185 2265 M
20 11 V
-23 0 V
stroke
grestore
865 2398 M
-52 11 V
39 -36 V
120 -46 R
-159 82 V
stroke
gsave [] 0 setdash
865 2398 M
-52 11 V
39 -36 V
stroke
grestore
1438 363 M
-18 3 V
14 -12 V
8 2 R
-22 10 V
stroke
gsave [] 0 setdash
1438 363 M
-18 3 V
14 -12 V
stroke
grestore
2279 2404 M
18 1 V
-16 8 V
-20 -1 R
36 -7 V
stroke
gsave [] 0 setdash
2279 2404 M
18 1 V
-16 8 V
stroke
grestore
1983 2389 M
-3 32 V
-13 -29 V
-5 -79 R
18 108 V
stroke
gsave [] 0 setdash
1983 2389 M
-3 32 V
-13 -29 V
stroke
grestore
684 283 M
-16 9 V
9 -16 V
13 -7 R
-22 23 V
stroke
gsave [] 0 setdash
684 283 M
-16 9 V
9 -16 V
stroke
grestore
885 1814 M
29 13 V
-32 2 V
-74 -21 R
106 19 V
stroke
gsave [] 0 setdash
885 1814 M
29 13 V
-32 2 V
stroke
grestore
1457 1651 M
-16 -8 V
18 0 V
28 10 R
-46 -10 V
stroke
gsave [] 0 setdash
1457 1651 M
-16 -8 V
18 0 V
stroke
grestore
2909 1621 M
-16 -8 V
18 -1 V
-3 4 R
-15 -3 V
stroke
gsave [] 0 setdash
2909 1621 M
-16 -8 V
18 -1 V
stroke
grestore
3182 2116 M
-43 -22 V
49 -2 V
112 38 R
-161 -36 V
stroke
gsave [] 0 setdash
3182 2116 M
-43 -22 V
49 -2 V
stroke
grestore
2515 1034 M
-7 -20 V
17 13 V
26 46 R
-43 -59 V
stroke
gsave [] 0 setdash
2515 1034 M
-7 -20 V
17 13 V
stroke
grestore
2116 2154 M
-19 1 V
15 -11 V
45 -11 R
-60 22 V
stroke
gsave [] 0 setdash
2116 2154 M
-19 1 V
15 -11 V
stroke
grestore
1195 1702 M
-28 21 V
14 -33 V
60 -62 R
-74 95 V
stroke
gsave [] 0 setdash
1195 1702 M
-28 21 V
14 -33 V
stroke
grestore
396 282 M
-17 -6 V
18 -2 V
27 7 R
-45 -5 V
stroke
gsave [] 0 setdash
396 282 M
-17 -6 V
18 -2 V
stroke
grestore
1869 939 M
36 -7 V
-27 24 V
-83 32 R
110 -56 V
stroke
gsave [] 0 setdash
1869 939 M
36 -7 V
-27 24 V
stroke
grestore
1101 2362 M
-31 20 V
16 -33 V
66 -61 R
-82 94 V
stroke
gsave [] 0 setdash
1101 2362 M
-31 20 V
16 -33 V
stroke
grestore
3326 1910 M
-6 -17 V
14 12 V
19 36 R
-33 -48 V
stroke
gsave [] 0 setdash
3326 1910 M
-6 -17 V
14 12 V
stroke
grestore
778 385 M
-8 16 V
0 -18 V
5 -3 R
-5 21 V
stroke
gsave [] 0 setdash
778 385 M
-8 16 V
0 -18 V
stroke
grestore
1929 1113 M
6 -17 V
2 18 V
-5 9 R
3 -27 V
stroke
gsave [] 0 setdash
1929 1113 M
6 -17 V
2 18 V
stroke
grestore
1320 1670 M
-40 -18 V
44 -4 V
102 29 R
-146 -25 V
stroke
gsave [] 0 setdash
1320 1670 M
-40 -18 V
44 -4 V
stroke
grestore
2847 1609 M
-14 -12 V
18 3 V
-8 2 R
-10 -5 V
stroke
gsave [] 0 setdash
2847 1609 M
-14 -12 V
18 3 V
stroke
grestore
2406 639 M
-4 18 V
-5 -18 V
3 -39 R
2 57 V
stroke
gsave [] 0 setdash
2406 639 M
-4 18 V
-5 -18 V
stroke
grestore
838 861 M
-7 -17 V
15 11 V
7 17 R
831 844 L
stroke
gsave [] 0 setdash
838 861 M
-7 -17 V
15 11 V
stroke
grestore
3340 1286 M
-37 -16 V
40 -4 V
95 26 R
-135 -22 V
stroke
gsave [] 0 setdash
3340 1286 M
-37 -16 V
40 -4 V
stroke
grestore
1212 1784 M
-21 26 V
5 -34 V
42 -71 R
-47 105 V
stroke
gsave [] 0 setdash
1212 1784 M
-21 26 V
5 -34 V
stroke
grestore
338 2104 M
-38 80 V
3101 679 M
-8 46 V
-16 -44 V
3 -114 R
13 158 V
stroke
gsave [] 0 setdash
3101 679 M
-8 46 V
-16 -44 V
stroke
grestore
795 2502 M
37 1 V
-32 17 V
-89 10 R
121 -27 V
stroke
gsave [] 0 setdash
795 2502 M
37 1 V
-32 17 V
stroke
grestore
1704 1818 M
21 -23 V
-6 31 V
-43 63 R
49 -94 V
stroke
gsave [] 0 setdash
1704 1818 M
21 -23 V
-6 31 V
stroke
grestore
586 1838 M
31 -7 V
-23 21 V
-71 29 R
94 -50 V
stroke
gsave [] 0 setdash
586 1838 M
31 -7 V
-23 21 V
stroke
grestore
3416 676 M
-27 -12 V
29 -2 V
69 19 R
-98 -17 V
stroke
gsave [] 0 setdash
3416 676 M
-27 -12 V
29 -2 V
stroke
grestore
693 2244 M
18 -14 V
-8 21 V
-39 40 R
47 -61 V
stroke
gsave [] 0 setdash
693 2244 M
18 -14 V
-8 21 V
stroke
grestore
1240 474 M
12 -26 V
2 28 V
-19 67 R
17 -95 V
stroke
gsave [] 0 setdash
1240 474 M
12 -26 V
2 28 V
stroke
grestore
2591 431 M
23 36 V
-38 -19 V
-68 -77 R
106 96 V
stroke
gsave [] 0 setdash
2591 431 M
23 36 V
-38 -19 V
stroke
grestore
2110 287 M
21 -11 V
-12 20 V
-46 36 R
58 -56 V
stroke
gsave [] 0 setdash
2110 287 M
21 -11 V
-12 20 V
stroke
grestore
1064 1254 M
-29 18 V
15 -30 V
63 -56 R
-78 86 V
stroke
gsave [] 0 setdash
1064 1254 M
-29 18 V
15 -30 V
stroke
grestore
2583 473 M
-8 -21 V
17 14 V
28 47 R
-45 -61 V
stroke
gsave [] 0 setdash
2583 473 M
-8 -21 V
17 14 V
stroke
grestore
1027 2456 M
18 -5 V
-12 13 V
-21 8 R
33 -21 V
stroke
gsave [] 0 setdash
1027 2456 M
18 -5 V
-12 13 V
stroke
grestore
2042 2063 M
-18 1 V
15 -10 V
33 -7 R
-48 17 V
stroke
gsave [] 0 setdash
2042 2063 M
-18 1 V
15 -10 V
stroke
grestore
2972 1784 M
-6 23 V
-6 -23 V
6 -58 R
0 81 V
stroke
gsave [] 0 setdash
2972 1784 M
-6 23 V
-6 -23 V
stroke
grestore
1600 419 M
-15 33 V
-3 -36 V
23 -86 R
-20 122 V
stroke
gsave [] 0 setdash
1600 419 M
-15 33 V
-3 -36 V
stroke
grestore
1782 881 M
-35 10 V
26 -26 V
81 -38 R
-107 64 V
stroke
gsave [] 0 setdash
1782 881 M
-35 10 V
26 -26 V
stroke
grestore
1399 1084 M
-11 14 V
2 -18 V
8 -5 R
-10 23 V
stroke
gsave [] 0 setdash
1399 1084 M
-11 14 V
2 -18 V
stroke
grestore
2760 2022 M
14 12 V
-18 -3 V
-40 -24 R
58 27 V
stroke
gsave [] 0 setdash
2760 2022 M
14 12 V
-18 -3 V
stroke
grestore
552 262 M
-36 -8 V
35 -10 V
90 6 R
-125 4 V
stroke
gsave [] 0 setdash
552 262 M
-36 -8 V
35 -10 V
stroke
grestore
3355 2463 M
22 3 V
-21 8 V
-56 -1 R
77 -7 V
stroke
gsave [] 0 setdash
3355 2463 M
22 3 V
-21 8 V
stroke
grestore
2203 543 M
-15 -19 V
23 9 V
44 42 R
-67 -51 V
stroke
gsave [] 0 setdash
2203 543 M
-15 -19 V
23 9 V
stroke
grestore
2329 727 M
-19 0 V
16 -10 V
47 -10 R
-63 20 V
stroke
gsave [] 0 setdash
2329 727 M
-19 0 V
16 -10 V
stroke
grestore
1704 800 M
-5 -18 V
13 13 V
15 33 R
-28 -46 V
stroke
gsave [] 0 setdash
1704 800 M
-5 -18 V
13 13 V
stroke
grestore
1217 706 M
48 27 V
-55 0 V
1086 685 M
179 48 V
stroke
gsave [] 0 setdash
1217 706 M
48 27 V
-55 0 V
stroke
grestore
2731 1146 M
0 -19 V
10 16 V
8 47 R
-18 -63 V
stroke
gsave [] 0 setdash
2731 1146 M
0 -19 V
10 16 V
stroke
grestore
3511 589 M
88 56 V
2557 414 M
-15 10 V
8 -16 V
5 1 R
-13 15 V
stroke
gsave [] 0 setdash
2557 414 M
-15 10 V
8 -16 V
stroke
grestore
1126 1179 M
12 -14 V
-3 18 V
-14 18 R
17 -36 V
stroke
gsave [] 0 setdash
1126 1179 M
12 -14 V
-3 18 V
stroke
grestore
1986 1758 M
18 12 V
-22 -1 V
-48 -24 R
70 25 V
stroke
gsave [] 0 setdash
1986 1758 M
18 12 V
-22 -1 V
stroke
grestore
3354 1106 M
26 2 V
-24 10 V
-64 4 R
88 -14 V
stroke
gsave [] 0 setdash
3354 1106 M
26 2 V
-24 10 V
stroke
grestore
2516 2436 M
14 31 V
-28 -20 V
-45 -69 R
73 89 V
stroke
gsave [] 0 setdash
2516 2436 M
14 31 V
-28 -20 V
stroke
grestore
1876 795 M
1 -18 V
8 16 V
1 30 R
-9 -46 V
stroke
gsave [] 0 setdash
1876 795 M
1 -18 V
8 16 V
stroke
grestore
2035 1762 M
3 -18 V
6 17 V
-4 13 R
-2 -30 V
stroke
gsave [] 0 setdash
2035 1762 M
3 -18 V
6 17 V
stroke
grestore
1424 1453 M
25 -5 V
-18 17 V
-58 22 R
76 -39 V
stroke
gsave [] 0 setdash
1424 1453 M
25 -5 V
-18 17 V
stroke
grestore
484 1857 M
-19 10 V
11 -18 V
43 -33 R
-54 51 V
stroke
gsave [] 0 setdash
484 1857 M
-19 10 V
11 -18 V
stroke
grestore
2029 1624 M
6 18 V
-14 -12 V
-23 -42 R
37 54 V
stroke
gsave [] 0 setdash
2029 1624 M
6 18 V
-14 -12 V
stroke
grestore
647 1996 M
18 -5 V
-13 14 V
-42 20 R
55 -34 V
stroke
gsave [] 0 setdash
647 1996 M
18 -5 V
-13 14 V
stroke
grestore
1333 1602 M
-25 35 V
4 -43 V
47 -92 R
-51 135 V
stroke
gsave [] 0 setdash
1333 1602 M
-25 35 V
4 -43 V
stroke
grestore
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/bath2.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bath2.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Sep 04 20:15:10 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bath2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Sep 04 20:15:10 2011)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCa setrgbcolor
1.000 UL
LT0
LCa setrgbcolor
gsave 2115 1386 N -1 8 V 0 9 V -2 8 V -1 9 V -2 8 V -3 8 V -2 9 V -4 8 V -3 7 V -5 8 V -4 7 V -5 7 V -5 7 V -6 7 V -6 6 V -6 6 V -7 6 V -7 5 V -7 5 V -7 4 V -8 5 V -7 3 V -8 4 V -9 2 V -8 3 V -8 2 V -9 1 V -8 2 V -9 0 V -8 1 V -9 -1 V -9 0 V -8 -2 V -9 -1 V -8 -2 V -8 -3 V -9 -2 V -8 -4 V -7 -3 V -8 -5 V -7 -4 V -7 -5 V -7 -5 V -7 -6 V -6 -6 V -6 -6 V -6 -7 V -5 -7 V -5 -7 V -4 -7 V -5 -8 V -3 -7 V -4 -8 V -2 -9 V -3 -8 V -2 -8 V -1 -9 V -2 -8 V 0 -9 V 0 -8 V 0 -9 V 0 -9 V 2 -8 V 1 -9 V 2 -8 V 3 -8 V 2 -9 V 4 -8 V 3 -7 V 5 -8 V 4 -7 V 5 -7 V 5 -7 V 6 -7 V 6 -6 V 6 -6 V 7 -6 V 7 -5 V 7 -5 V 7 -4 V 8 -5 V 7 -3 V 8 -4 V 9 -2 V 8 -3 V 8 -2 V 9 -1 V 8 -2 V 9 0 V 8 0 V 9 0 V 9 0 V 8 2 V 9 1 V 8 2 V 8 3 V 9 2 V 8 4 V 7 3 V 8 5 V 7 4 V 7 5 V 7 5 V 7 6 V 2066 1269 L 6 6 V 6 7 V 5 7 V 5 7 V 4 7 V 5 8 V 3 7 V 4 8 V 2 9 V 3 8 V 2 8 V 1 9 V 2 8 V 0 9 V 1 8 V 1 PolyFill
2115 1386 M
-1 8 V
0 9 V
-2 8 V
-1 9 V
-2 8 V
-3 8 V
-2 9 V
-4 8 V
-3 7 V
-5 8 V
-4 7 V
-5 7 V
-5 7 V
-6 7 V
-6 6 V
-6 6 V
-7 6 V
-7 5 V
-7 5 V
-7 4 V
-8 5 V
-7 3 V
-8 4 V
-9 2 V
-8 3 V
-8 2 V
-9 1 V
-8 2 V
-9 0 V
-8 1 V
-9 -1 V
-9 0 V
-8 -2 V
-9 -1 V
-8 -2 V
-8 -3 V
-9 -2 V
-8 -4 V
-7 -3 V
-8 -5 V
-7 -4 V
-7 -5 V
-7 -5 V
-7 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-5 -7 V
-5 -7 V
-4 -7 V
-5 -8 V
-3 -7 V
-4 -8 V
-2 -9 V
-3 -8 V
-2 -8 V
-1 -9 V
-2 -8 V
0 -9 V
0 -8 V
0 -9 V
0 -9 V
2 -8 V
1 -9 V
2 -8 V
3 -8 V
2 -9 V
4 -8 V
3 -7 V
5 -8 V
4 -7 V
5 -7 V
5 -7 V
6 -7 V
6 -6 V
6 -6 V
7 -6 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -3 V
8 -4 V
9 -2 V
8 -3 V
8 -2 V
9 -1 V
8 -2 V
9 0 V
8 0 V
9 0 V
9 0 V
8 2 V
9 1 V
8 2 V
8 3 V
9 2 V
8 4 V
7 3 V
8 5 V
7 4 V
7 5 V
7 5 V
7 6 V
stroke 2060 1263 M
6 6 V
6 6 V
6 7 V
5 7 V
5 7 V
4 7 V
5 8 V
3 7 V
4 8 V
2 9 V
3 8 V
2 8 V
1 9 V
2 8 V
0 9 V
1 8 V
stroke
3.000 UL
LTb
LCa setrgbcolor
3.000 UL
LTb
LCa setrgbcolor
2953 2281 M
31 8 V
-31 8 V
-77 -8 R
108 0 V
stroke
gsave [] 0 setdash
2953 2281 M
31 8 V
-31 8 V
stroke
grestore
1975 456 M
-28 -7 V
28 -7 V
72 7 R
-100 0 V
stroke
gsave [] 0 setdash
1975 456 M
-28 -7 V
28 -7 V
stroke
grestore
3118 1358 M
-54 -14 V
54 -14 V
133 14 R
-187 0 V
stroke
gsave [] 0 setdash
3118 1358 M
-54 -14 V
54 -14 V
stroke
grestore
370 298 M
329 287 L
41 -11 V
101 11 R
-142 0 V
stroke
gsave [] 0 setdash
370 298 M
329 287 L
41 -11 V
stroke
grestore
2123 1852 M
18 4 V
-18 4 V
-21 -4 R
39 0 V
stroke
gsave [] 0 setdash
2123 1852 M
18 4 V
-18 4 V
stroke
grestore
3550 1879 M
22 5 V
-22 5 V
-54 -5 R
76 0 V
stroke
gsave [] 0 setdash
3550 1879 M
22 5 V
-22 5 V
stroke
grestore
3226 1821 M
-18 -4 V
18 -4 V
4 4 R
-22 0 V
stroke
gsave [] 0 setdash
3226 1821 M
-18 -4 V
18 -4 V
stroke
grestore
954 1798 M
18 4 V
-18 4 V
-28 -4 R
46 0 V
stroke
gsave [] 0 setdash
954 1798 M
18 4 V
-18 4 V
stroke
grestore
444 1688 M
-18 -4 V
18 -4 V
-8 4 R
-10 0 V
stroke
gsave [] 0 setdash
444 1688 M
-18 -4 V
18 -4 V
stroke
grestore
2219 1167 M
-18 -4 V
18 -4 V
45 4 R
-63 0 V
stroke
gsave [] 0 setdash
2219 1167 M
-18 -4 V
18 -4 V
stroke
grestore
916 1237 M
18 4 V
-18 4 V
-17 -4 R
35 0 V
stroke
gsave [] 0 setdash
916 1237 M
18 4 V
-18 4 V
stroke
grestore
667 2409 M
33 9 V
-33 9 V
-83 -9 R
116 0 V
stroke
gsave [] 0 setdash
667 2409 M
33 9 V
-33 9 V
stroke
grestore
3013 1111 M
18 4 V
-18 4 V
3 -4 R
15 0 V
stroke
gsave [] 0 setdash
3013 1111 M
18 4 V
-18 4 V
stroke
grestore
2153 442 M
-45 -12 V
45 -12 V
112 12 R
-157 0 V
stroke
gsave [] 0 setdash
2153 442 M
-45 -12 V
45 -12 V
stroke
grestore
3428 782 M
-18 -4 V
18 -4 V
-15 4 R
-3 0 V
stroke
gsave [] 0 setdash
3428 782 M
-18 -4 V
18 -4 V
stroke
grestore
2769 2228 M
43 11 V
-43 11 V
-107 -11 R
150 0 V
stroke
gsave [] 0 setdash
2769 2228 M
43 11 V
-43 11 V
stroke
grestore
696 1114 M
18 4 V
-18 4 V
-41 -4 R
59 0 V
stroke
gsave [] 0 setdash
696 1114 M
18 4 V
-18 4 V
stroke
grestore
1341 1006 M
-18 -4 V
18 -4 V
22 4 R
-40 0 V
stroke
gsave [] 0 setdash
1341 1006 M
-18 -4 V
18 -4 V
stroke
grestore
2452 2414 M
79 21 V
-79 21 V
-196 -21 R
275 0 V
stroke
gsave [] 0 setdash
2452 2414 M
79 21 V
-79 21 V
stroke
grestore
857 339 M
819 329 L
38 -10 V
96 10 R
-134 0 V
stroke
gsave [] 0 setdash
857 339 M
819 329 L
38 -10 V
stroke
grestore
2150 2427 M
60 16 V
-60 16 V
-150 -16 R
210 0 V
stroke
gsave [] 0 setdash
2150 2427 M
60 16 V
-60 16 V
stroke
grestore
2498 1973 M
18 4 V
-18 4 V
-23 -4 R
41 0 V
stroke
gsave [] 0 setdash
2498 1973 M
18 4 V
-18 4 V
stroke
grestore
3500 1124 M
22 5 V
-22 5 V
-54 -5 R
76 0 V
stroke
gsave [] 0 setdash
3500 1124 M
22 5 V
-22 5 V
stroke
grestore
787 415 M
742 403 L
45 -12 V
112 12 R
-157 0 V
stroke
gsave [] 0 setdash
787 415 M
742 403 L
45 -12 V
stroke
grestore
450 1056 M
-38 -10 V
38 -10 V
95 10 R
-133 0 V
stroke
gsave [] 0 setdash
450 1056 M
-38 -10 V
38 -10 V
stroke
grestore
529 2511 M
63 16 V
-63 16 V
374 2527 M
218 0 V
stroke
gsave [] 0 setdash
529 2511 M
63 16 V
-63 16 V
stroke
grestore
1182 721 M
18 4 V
-18 4 V
-35 -4 R
53 0 V
stroke
gsave [] 0 setdash
1182 721 M
18 4 V
-18 4 V
stroke
grestore
3096 1673 M
-18 -4 V
18 -4 V
1 4 R
-19 0 V
stroke
gsave [] 0 setdash
3096 1673 M
-18 -4 V
18 -4 V
stroke
grestore
904 1845 M
-47 -12 V
47 -12 V
116 12 R
-163 0 V
stroke
gsave [] 0 setdash
904 1845 M
-47 -12 V
47 -12 V
stroke
grestore
1593 1882 M
46 12 V
-46 12 V
-113 -12 R
159 0 V
stroke
gsave [] 0 setdash
1593 1882 M
46 12 V
-46 12 V
stroke
grestore
686 302 M
-29 -7 V
29 -7 V
73 7 R
-102 0 V
stroke
gsave [] 0 setdash
686 302 M
-29 -7 V
29 -7 V
stroke
grestore
3213 1122 M
-34 -9 V
34 -9 V
86 9 R
-120 0 V
stroke
gsave [] 0 setdash
3213 1122 M
-34 -9 V
34 -9 V
stroke
grestore
2725 347 M
-70 -18 V
70 -18 V
172 18 R
-242 0 V
stroke
gsave [] 0 setdash
2725 347 M
-70 -18 V
70 -18 V
stroke
grestore
776 1677 M
18 4 V
-18 4 V
-5 -4 R
23 0 V
stroke
gsave [] 0 setdash
776 1677 M
18 4 V
-18 4 V
stroke
grestore
2257 1001 M
-68 -18 V
68 -18 V
167 18 R
-235 0 V
stroke
gsave [] 0 setdash
2257 1001 M
-68 -18 V
68 -18 V
stroke
grestore
2186 388 M
-48 -13 V
48 -13 V
121 13 R
-169 0 V
stroke
gsave [] 0 setdash
2186 388 M
-48 -13 V
48 -13 V
stroke
grestore
356 1013 M
-18 -4 V
18 -4 V
35 4 R
-53 0 V
stroke
gsave [] 0 setdash
356 1013 M
-18 -4 V
18 -4 V
stroke
grestore
1453 1289 M
-50 -13 V
50 -13 V
125 13 R
-175 0 V
stroke
gsave [] 0 setdash
1453 1289 M
-50 -13 V
50 -13 V
stroke
grestore
1129 1421 M
40 10 V
-40 10 V
-101 -10 R
141 0 V
stroke
gsave [] 0 setdash
1129 1421 M
40 10 V
-40 10 V
stroke
grestore
2679 1164 M
18 4 V
-18 4 V
-2 -4 R
20 0 V
stroke
gsave [] 0 setdash
2679 1164 M
18 4 V
-18 4 V
stroke
grestore
2176 1268 M
-31 -8 V
31 -8 V
77 8 R
-108 0 V
stroke
gsave [] 0 setdash
2176 1268 M
-31 -8 V
31 -8 V
stroke
grestore
2535 2409 M
61 16 V
-61 16 V
-152 -16 R
213 0 V
stroke
gsave [] 0 setdash
2535 2409 M
61 16 V
-61 16 V
stroke
grestore
2731 2351 M
18 4 V
-18 4 V
-40 -4 R
58 0 V
stroke
gsave [] 0 setdash
2731 2351 M
18 4 V
-18 4 V
stroke
grestore
2028 702 M
-36 -9 V
36 -9 V
91 9 R
-127 0 V
stroke
gsave [] 0 setdash
2028 702 M
-36 -9 V
36 -9 V
stroke
grestore
1932 562 M
-59 -15 V
59 -15 V
147 15 R
-206 0 V
stroke
gsave [] 0 setdash
1932 562 M
-59 -15 V
59 -15 V
stroke
grestore
3468 2361 M
19 5 V
-19 5 V
-47 -5 R
66 0 V
stroke
gsave [] 0 setdash
3468 2361 M
19 5 V
-19 5 V
stroke
grestore
1755 1958 M
29 7 V
-29 7 V
-73 -7 R
102 0 V
stroke
gsave [] 0 setdash
1755 1958 M
29 7 V
-29 7 V
stroke
grestore
3299 817 M
-39 -10 V
39 -10 V
97 10 R
-136 0 V
stroke
gsave [] 0 setdash
3299 817 M
-39 -10 V
39 -10 V
stroke
grestore
1191 432 M
-86 -23 V
86 -23 V
212 23 R
-298 0 V
stroke
gsave [] 0 setdash
1191 432 M
-86 -23 V
86 -23 V
stroke
grestore
3438 693 M
22 5 V
-22 5 V
-55 -5 R
77 0 V
stroke
gsave [] 0 setdash
3438 693 M
22 5 V
-22 5 V
stroke
grestore
3481 553 M
-18 -4 V
18 -4 V
21 4 R
-39 0 V
stroke
gsave [] 0 setdash
3481 553 M
-18 -4 V
18 -4 V
stroke
grestore
1194 1136 M
28 7 V
-28 7 V
-71 -7 R
99 0 V
stroke
gsave [] 0 setdash
1194 1136 M
28 7 V
-28 7 V
stroke
grestore
3152 2166 M
21 5 V
-21 5 V
-52 -5 R
73 0 V
stroke
gsave [] 0 setdash
3152 2166 M
21 5 V
-21 5 V
stroke
grestore
2819 1666 M
43 11 V
-43 11 V
-108 -11 R
151 0 V
stroke
gsave [] 0 setdash
2819 1666 M
43 11 V
-43 11 V
stroke
grestore
1742 475 M
-23 -6 V
23 -6 V
57 6 R
-80 0 V
stroke
gsave [] 0 setdash
1742 475 M
-23 -6 V
23 -6 V
stroke
grestore
1670 1400 M
41 11 V
-41 11 V
-101 -11 R
142 0 V
stroke
gsave [] 0 setdash
1670 1400 M
41 11 V
-41 11 V
stroke
grestore
1680 2342 M
77 20 V
-77 20 V
-192 -20 R
269 0 V
stroke
gsave [] 0 setdash
1680 2342 M
77 20 V
-77 20 V
stroke
grestore
301 463 M
-1 0 V
1542 1574 M
33 9 V
-33 9 V
-83 -9 R
116 0 V
stroke
gsave [] 0 setdash
1542 1574 M
33 9 V
-33 9 V
stroke
grestore
2864 1393 M
-18 -4 V
18 -4 V
-8 4 R
-10 0 V
stroke
gsave [] 0 setdash
2864 1393 M
-18 -4 V
18 -4 V
stroke
grestore
2178 1870 M
23 6 V
-23 6 V
-57 -6 R
80 0 V
stroke
gsave [] 0 setdash
2178 1870 M
23 6 V
-23 6 V
stroke
grestore
3362 1456 M
-18 -4 V
18 -4 V
36 4 R
-54 0 V
stroke
gsave [] 0 setdash
3362 1456 M
-18 -4 V
18 -4 V
stroke
grestore
1443 939 M
-47 -12 V
47 -12 V
117 12 R
-164 0 V
stroke
gsave [] 0 setdash
1443 939 M
-47 -12 V
47 -12 V
stroke
grestore
1282 2233 M
30 8 V
-30 8 V
-74 -8 R
104 0 V
stroke
gsave [] 0 setdash
1282 2233 M
30 8 V
-30 8 V
stroke
grestore
1407 1163 M
18 4 V
-18 4 V
9 -4 R
9 0 V
stroke
gsave [] 0 setdash
1407 1163 M
18 4 V
-18 4 V
stroke
grestore
2627 2236 M
18 4 V
-18 4 V
-19 -4 R
37 0 V
stroke
gsave [] 0 setdash
2627 2236 M
18 4 V
-18 4 V
stroke
grestore
2677 1393 M
-31 -8 V
31 -8 V
78 8 R
-109 0 V
stroke
gsave [] 0 setdash
2677 1393 M
-31 -8 V
31 -8 V
stroke
grestore
1066 508 M
-47 -12 V
47 -12 V
118 12 R
-165 0 V
stroke
gsave [] 0 setdash
1066 508 M
-47 -12 V
47 -12 V
stroke
grestore
1615 576 M
-29 -7 V
29 -7 V
73 7 R
-102 0 V
stroke
gsave [] 0 setdash
1615 576 M
-29 -7 V
29 -7 V
stroke
grestore
2646 752 M
-55 -14 V
55 -14 V
136 14 R
-191 0 V
stroke
gsave [] 0 setdash
2646 752 M
-55 -14 V
55 -14 V
stroke
grestore
734 2100 M
-18 -4 V
18 -4 V
40 4 R
-58 0 V
stroke
gsave [] 0 setdash
734 2100 M
-18 -4 V
18 -4 V
stroke
grestore
2639 825 M
18 4 V
-18 4 V
-5 -4 R
23 0 V
stroke
gsave [] 0 setdash
2639 825 M
18 4 V
-18 4 V
stroke
grestore
3135 752 M
-56 -15 V
56 -15 V
140 15 R
-196 0 V
stroke
gsave [] 0 setdash
3135 752 M
-56 -15 V
56 -15 V
stroke
grestore
603 1074 M
-18 -4 V
18 -4 V
14 4 R
-32 0 V
stroke
gsave [] 0 setdash
603 1074 M
-18 -4 V
18 -4 V
stroke
grestore
355 1278 M
-18 -4 V
18 -4 V
16 4 R
-34 0 V
stroke
gsave [] 0 setdash
355 1278 M
-18 -4 V
18 -4 V
stroke
grestore
3314 1055 M
-18 -4 V
18 -4 V
4 4 R
-22 0 V
stroke
gsave [] 0 setdash
3314 1055 M
-18 -4 V
18 -4 V
stroke
grestore
1261 459 M
-18 -4 V
18 -4 V
6 4 R
-24 0 V
stroke
gsave [] 0 setdash
1261 459 M
-18 -4 V
18 -4 V
stroke
grestore
3105 1070 M
43 11 V
-43 11 V
-106 -11 R
149 0 V
stroke
gsave [] 0 setdash
3105 1070 M
43 11 V
-43 11 V
stroke
grestore
607 1027 M
18 4 V
-18 4 V
0 -4 R
18 0 V
stroke
gsave [] 0 setdash
607 1027 M
18 4 V
-18 4 V
stroke
grestore
2638 1345 M
-46 -12 V
46 -12 V
114 12 R
-160 0 V
stroke
gsave [] 0 setdash
2638 1345 M
-46 -12 V
46 -12 V
stroke
grestore
1863 596 M
-51 -13 V
51 -13 V
128 13 R
-179 0 V
stroke
gsave [] 0 setdash
1863 596 M
-51 -13 V
51 -13 V
stroke
grestore
1994 988 M
-31 -8 V
31 -8 V
76 8 R
-107 0 V
stroke
gsave [] 0 setdash
1994 988 M
-31 -8 V
31 -8 V
stroke
grestore
1794 984 M
-36 -9 V
36 -9 V
89 9 R
-125 0 V
stroke
gsave [] 0 setdash
1794 984 M
-36 -9 V
36 -9 V
stroke
grestore
2183 1925 M
-18 -4 V
18 -4 V
20 4 R
-38 0 V
stroke
gsave [] 0 setdash
2183 1925 M
-18 -4 V
18 -4 V
stroke
grestore
3208 1762 M
18 4 V
-18 4 V
13 -4 R
5 0 V
stroke
gsave [] 0 setdash
3208 1762 M
18 4 V
-18 4 V
stroke
grestore
1468 1064 M
-63 -17 V
63 -17 V
156 17 R
-219 0 V
stroke
gsave [] 0 setdash
1468 1064 M
-63 -17 V
63 -17 V
stroke
grestore
2516 510 M
-49 -13 V
49 -13 V
122 13 R
-171 0 V
stroke
gsave [] 0 setdash
2516 510 M
-49 -13 V
49 -13 V
stroke
grestore
1322 847 M
-28 -7 V
28 -7 V
69 7 R
-97 0 V
stroke
gsave [] 0 setdash
1322 847 M
-28 -7 V
28 -7 V
stroke
grestore
857 2134 M
35 9 V
-35 9 V
-89 -9 R
124 0 V
stroke
gsave [] 0 setdash
857 2134 M
35 9 V
-35 9 V
stroke
grestore
693 1626 M
34 9 V
-34 9 V
-85 -9 R
119 0 V
stroke
gsave [] 0 setdash
693 1626 M
34 9 V
-34 9 V
stroke
grestore
2727 1059 M
28 7 V
-28 7 V
-71 -7 R
99 0 V
stroke
gsave [] 0 setdash
2727 1059 M
28 7 V
-28 7 V
stroke
grestore
1726 773 M
-25 -6 V
25 -6 V
63 6 R
-88 0 V
stroke
gsave [] 0 setdash
1726 773 M
-25 -6 V
25 -6 V
stroke
grestore
1640 1933 M
-18 -4 V
18 -4 V
42 4 R
-60 0 V
stroke
gsave [] 0 setdash
1640 1933 M
-18 -4 V
18 -4 V
stroke
grestore
2894 887 M
-51 -13 V
51 -13 V
127 13 R
-178 0 V
stroke
gsave [] 0 setdash
2894 887 M
-51 -13 V
51 -13 V
stroke
grestore
3076 1640 M
18 4 V
-18 4 V
-18 -4 R
36 0 V
stroke
gsave [] 0 setdash
3076 1640 M
18 4 V
-18 4 V
stroke
grestore
3452 2150 M
51 13 V
-51 13 V
-128 -13 R
179 0 V
stroke
gsave [] 0 setdash
3452 2150 M
51 13 V
-51 13 V
stroke
grestore
1082 1132 M
-30 -8 V
30 -8 V
75 8 R
-105 0 V
stroke
gsave [] 0 setdash
1082 1132 M
-30 -8 V
30 -8 V
stroke
grestore
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/bath3.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bath3.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Sep 04 20:15:10 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bath3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Sep 04 20:15:10 2011)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCa setrgbcolor
1.000 UL
LT0
LCa setrgbcolor
gsave 2115 1386 N -1 8 V 0 9 V -2 8 V -1 9 V -2 8 V -3 8 V -2 9 V -4 8 V -3 7 V -5 8 V -4 7 V -5 7 V -5 7 V -6 7 V -6 6 V -6 6 V -7 6 V -7 5 V -7 5 V -7 4 V -8 5 V -7 3 V -8 4 V -9 2 V -8 3 V -8 2 V -9 1 V -8 2 V -9 0 V -8 1 V -9 -1 V -9 0 V -8 -2 V -9 -1 V -8 -2 V -8 -3 V -9 -2 V -8 -4 V -7 -3 V -8 -5 V -7 -4 V -7 -5 V -7 -5 V -7 -6 V -6 -6 V -6 -6 V -6 -7 V -5 -7 V -5 -7 V -4 -7 V -5 -8 V -3 -7 V -4 -8 V -2 -9 V -3 -8 V -2 -8 V -1 -9 V -2 -8 V 0 -9 V 0 -8 V 0 -9 V 0 -9 V 2 -8 V 1 -9 V 2 -8 V 3 -8 V 2 -9 V 4 -8 V 3 -7 V 5 -8 V 4 -7 V 5 -7 V 5 -7 V 6 -7 V 6 -6 V 6 -6 V 7 -6 V 7 -5 V 7 -5 V 7 -4 V 8 -5 V 7 -3 V 8 -4 V 9 -2 V 8 -3 V 8 -2 V 9 -1 V 8 -2 V 9 0 V 8 0 V 9 0 V 9 0 V 8 2 V 9 1 V 8 2 V 8 3 V 9 2 V 8 4 V 7 3 V 8 5 V 7 4 V 7 5 V 7 5 V 7 6 V 2066 1269 L 6 6 V 6 7 V 5 7 V 5 7 V 4 7 V 5 8 V 3 7 V 4 8 V 2 9 V 3 8 V 2 8 V 1 9 V 2 8 V 0 9 V 1 8 V 1 PolyFill
2115 1386 M
-1 8 V
0 9 V
-2 8 V
-1 9 V
-2 8 V
-3 8 V
-2 9 V
-4 8 V
-3 7 V
-5 8 V
-4 7 V
-5 7 V
-5 7 V
-6 7 V
-6 6 V
-6 6 V
-7 6 V
-7 5 V
-7 5 V
-7 4 V
-8 5 V
-7 3 V
-8 4 V
-9 2 V
-8 3 V
-8 2 V
-9 1 V
-8 2 V
-9 0 V
-8 1 V
-9 -1 V
-9 0 V
-8 -2 V
-9 -1 V
-8 -2 V
-8 -3 V
-9 -2 V
-8 -4 V
-7 -3 V
-8 -5 V
-7 -4 V
-7 -5 V
-7 -5 V
-7 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-5 -7 V
-5 -7 V
-4 -7 V
-5 -8 V
-3 -7 V
-4 -8 V
-2 -9 V
-3 -8 V
-2 -8 V
-1 -9 V
-2 -8 V
0 -9 V
0 -8 V
0 -9 V
0 -9 V
2 -8 V
1 -9 V
2 -8 V
3 -8 V
2 -9 V
4 -8 V
3 -7 V
5 -8 V
4 -7 V
5 -7 V
5 -7 V
6 -7 V
6 -6 V
6 -6 V
7 -6 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -3 V
8 -4 V
9 -2 V
8 -3 V
8 -2 V
9 -1 V
8 -2 V
9 0 V
8 0 V
9 0 V
9 0 V
8 2 V
9 1 V
8 2 V
8 3 V
9 2 V
8 4 V
7 3 V
8 5 V
7 4 V
7 5 V
7 5 V
7 6 V
stroke 2060 1263 M
6 6 V
6 6 V
6 7 V
5 7 V
5 7 V
4 7 V
5 8 V
3 7 V
4 8 V
2 9 V
3 8 V
2 8 V
1 9 V
2 8 V
0 9 V
1 8 V
stroke
3.000 UL
LTb
LCa setrgbcolor
3.000 UL
LTb
LCa setrgbcolor
1422 1545 M
-4 18 V
-4 -18 V
4 7 R
0 11 V
stroke
gsave [] 0 setdash
1422 1545 M
-4 18 V
-4 -18 V
stroke
grestore
3012 964 M
-4 18 V
-4 -18 V
4 15 R
0 3 V
stroke
gsave [] 0 setdash
3012 964 M
-4 18 V
-4 -18 V
stroke
grestore
1071 910 M
7 -26 V
7 26 V
-7 66 R
0 -92 V
stroke
gsave [] 0 setdash
1071 910 M
7 -26 V
7 26 V
stroke
grestore
2321 1806 M
4 -18 V
4 18 V
-4 0 R
0 -18 V
stroke
gsave [] 0 setdash
2321 1806 M
4 -18 V
4 18 V
stroke
grestore
3307 1945 M
-4 18 V
-4 -18 V
4 -1 R
0 19 V
stroke
gsave [] 0 setdash
3307 1945 M
-4 18 V
-4 -18 V
stroke
grestore
3004 2169 M
4 -18 V
4 18 V
-4 16 R
0 -34 V
stroke
gsave [] 0 setdash
3004 2169 M
4 -18 V
4 18 V
stroke
grestore
1788 2472 M
-8 32 V
-8 -32 V
8 -81 R
0 113 V
stroke
gsave [] 0 setdash
1788 2472 M
-8 32 V
-8 -32 V
stroke
grestore
3065 1250 M
-4 18 V
-4 -18 V
4 5 R
0 13 V
stroke
gsave [] 0 setdash
3065 1250 M
-4 18 V
-4 -18 V
stroke
grestore
1431 325 M
7 -29 V
7 29 V
-7 73 R
0 -102 V
stroke
gsave [] 0 setdash
1431 325 M
7 -29 V
7 29 V
stroke
grestore
1608 1333 M
-4 18 V
-4 -18 V
4 -43 R
0 61 V
stroke
gsave [] 0 setdash
1608 1333 M
-4 18 V
-4 -18 V
stroke
grestore
723 2491 M
-4 18 V
-4 -18 V
4 8 R
0 10 V
stroke
gsave [] 0 setdash
723 2491 M
-4 18 V
-4 -18 V
stroke
grestore
2584 1115 M
-4 18 V
-4 -18 V
4 2 R
0 16 V
stroke
gsave [] 0 setdash
2584 1115 M
-4 18 V
-4 -18 V
stroke
grestore
3539 2253 M
-5 19 V
-5 -19 V
5 -49 R
0 68 V
stroke
gsave [] 0 setdash
3539 2253 M
-5 19 V
-5 -19 V
stroke
grestore
1975 947 M
4 -18 V
4 18 V
-4 32 R
0 -50 V
stroke
gsave [] 0 setdash
1975 947 M
4 -18 V
4 18 V
stroke
grestore
1528 2038 M
4 -18 V
4 18 V
-4 8 R
0 -26 V
stroke
gsave [] 0 setdash
1528 2038 M
4 -18 V
4 18 V
stroke
grestore
1441 562 M
-4 18 V
-4 -18 V
4 -28 R
0 46 V
stroke
gsave [] 0 setdash
1441 562 M
-4 18 V
-4 -18 V
stroke
grestore
2561 1257 M
-4 18 V
-4 -18 V
4 14 R
0 4 V
stroke
gsave [] 0 setdash
2561 1257 M
-4 18 V
-4 -18 V
stroke
grestore
3008 1800 M
5 -19 V
5 19 V
-5 50 R
0 -69 V
stroke
gsave [] 0 setdash
3008 1800 M
5 -19 V
5 19 V
stroke
grestore
1530 747 M
-4 18 V
-4 -18 V
4 -23 R
0 41 V
stroke
gsave [] 0 setdash
1530 747 M
-4 18 V
-4 -18 V
stroke
grestore
3123 731 M
4 -18 V
4 18 V
-4 13 R
0 -31 V
stroke
gsave [] 0 setdash
3123 731 M
4 -18 V
4 18 V
stroke
grestore
1106 315 M
4 -18 V
4 18 V
-4 6 R
0 -24 V
stroke
gsave [] 0 setdash
1106 315 M
4 -18 V
4 18 V
stroke
grestore
2412 528 M
-4 18 V
-4 -18 V
4 -21 R
0 39 V
stroke
gsave [] 0 setdash
2412 528 M
-4 18 V
-4 -18 V
stroke
grestore
2780 350 M
5 -19 V
5 19 V
-5 49 R
0 -68 V
stroke
gsave [] 0 setdash
2780 350 M
5 -19 V
5 19 V
stroke
grestore
1711 1536 M
4 -18 V
4 18 V
-4 11 R
0 -29 V
stroke
gsave [] 0 setdash
1711 1536 M
4 -18 V
4 18 V
stroke
grestore
3035 1946 M
4 -18 V
4 18 V
-4 35 R
0 -53 V
stroke
gsave [] 0 setdash
3035 1946 M
4 -18 V
4 18 V
stroke
grestore
3186 338 M
4 -18 V
4 18 V
-4 9 R
0 -27 V
stroke
gsave [] 0 setdash
3186 338 M
4 -18 V
4 18 V
stroke
grestore
3141 2365 M
4 -18 V
4 18 V
-4 20 R
0 -38 V
stroke
gsave [] 0 setdash
3141 2365 M
4 -18 V
4 18 V
stroke
grestore
3198 1415 M
-5 21 V
-5 -21 V
5 -53 R
0 74 V
stroke
gsave [] 0 setdash
3198 1415 M
-5 21 V
-5 -21 V
stroke
grestore
2591 664 M
-8 30 V
-8 -30 V
8 -75 R
0 105 V
stroke
gsave [] 0 setdash
2591 664 M
-8 30 V
-8 -30 V
stroke
grestore
2063 1136 M
-4 18 V
-4 -18 V
4 5 R
0 13 V
stroke
gsave [] 0 setdash
2063 1136 M
-4 18 V
-4 -18 V
stroke
grestore
794 2013 M
4 -18 V
4 18 V
-4 22 R
0 -40 V
stroke
gsave [] 0 setdash
794 2013 M
4 -18 V
4 18 V
stroke
grestore
1567 2426 M
-6 22 V
-6 -22 V
6 -57 R
0 79 V
stroke
gsave [] 0 setdash
1567 2426 M
-6 22 V
-6 -22 V
stroke
grestore
3316 1850 M
4 -18 V
4 18 V
-4 7 R
0 -25 V
stroke
gsave [] 0 setdash
3316 1850 M
4 -18 V
4 18 V
stroke
grestore
3357 910 M
-6 25 V
-6 -25 V
6 -62 R
0 87 V
stroke
gsave [] 0 setdash
3357 910 M
-6 25 V
-6 -25 V
stroke
grestore
3007 1661 M
-4 18 V
-4 -18 V
4 -25 R
0 43 V
stroke
gsave [] 0 setdash
3007 1661 M
-4 18 V
-4 -18 V
stroke
grestore
2766 1819 M
4 -18 V
4 18 V
-4 -4 R
0 -14 V
stroke
gsave [] 0 setdash
2766 1819 M
4 -18 V
4 18 V
stroke
grestore
1889 1718 M
-5 20 V
-5 -20 V
5 -50 R
0 70 V
stroke
gsave [] 0 setdash
1889 1718 M
-5 20 V
-5 -20 V
stroke
grestore
2459 1877 M
4 -18 V
4 18 V
-4 26 R
0 -44 V
stroke
gsave [] 0 setdash
2459 1877 M
4 -18 V
4 18 V
stroke
grestore
3353 2481 M
-8 33 V
-8 -33 V
8 -82 R
0 115 V
stroke
gsave [] 0 setdash
3353 2481 M
-8 33 V
-8 -33 V
stroke
grestore
2894 873 M
-4 18 V
-4 -18 V
4 10 R
0 8 V
stroke
gsave [] 0 setdash
2894 873 M
-4 18 V
-4 -18 V
stroke
grestore
989 1320 M
-5 19 V
-5 -19 V
5 -50 R
0 69 V
stroke
gsave [] 0 setdash
989 1320 M
-5 19 V
-5 -19 V
stroke
grestore
2732 1938 M
4 -18 V
4 18 V
-4 7 R
0 -25 V
stroke
gsave [] 0 setdash
2732 1938 M
4 -18 V
4 18 V
stroke
grestore
469 1077 M
-5 20 V
-5 -20 V
5 -52 R
0 72 V
stroke
gsave [] 0 setdash
469 1077 M
-5 20 V
-5 -20 V
stroke
grestore
2624 475 M
6 -25 V
6 25 V
-6 64 R
0 -89 V
stroke
gsave [] 0 setdash
2624 475 M
6 -25 V
6 25 V
stroke
grestore
1789 2005 M
-4 18 V
-4 -18 V
4 -26 R
0 44 V
stroke
gsave [] 0 setdash
1789 2005 M
-4 18 V
-4 -18 V
stroke
grestore
2254 672 M
-4 18 V
-4 -18 V
4 16 R
0 2 V
stroke
gsave [] 0 setdash
2254 672 M
-4 18 V
-4 -18 V
stroke
grestore
1343 1133 M
4 -18 V
4 18 V
-4 25 R
0 -43 V
stroke
gsave [] 0 setdash
1343 1133 M
4 -18 V
4 18 V
stroke
grestore
746 1566 M
-4 18 V
-4 -18 V
4 -30 R
0 48 V
stroke
gsave [] 0 setdash
746 1566 M
-4 18 V
-4 -18 V
stroke
grestore
609 587 M
-4 18 V
-4 -18 V
4 17 R
0 1 V
stroke
gsave [] 0 setdash
609 587 M
-4 18 V
-4 -18 V
stroke
grestore
430 2248 M
-4 18 V
-4 -18 V
4 -36 R
0 54 V
stroke
gsave [] 0 setdash
430 2248 M
-4 18 V
-4 -18 V
stroke
grestore
1546 1996 M
-6 25 V
-6 -25 V
6 -62 R
0 87 V
stroke
gsave [] 0 setdash
1546 1996 M
-6 25 V
-6 -25 V
stroke
grestore
612 2104 M
4 -18 V
4 18 V
-4 16 R
0 -34 V
stroke
gsave [] 0 setdash
612 2104 M
4 -18 V
4 18 V
stroke
grestore
2110 892 M
4 -18 V
4 18 V
-4 6 R
0 -24 V
stroke
gsave [] 0 setdash
2110 892 M
4 -18 V
4 18 V
stroke
grestore
1328 1248 M
-4 18 V
-4 -18 V
4 -27 R
0 45 V
stroke
gsave [] 0 setdash
1328 1248 M
-4 18 V
-4 -18 V
stroke
grestore
1639 268 M
0 -28 V
379 332 M
4 -18 V
4 18 V
-4 -9 R
0 -9 V
stroke
gsave [] 0 setdash
379 332 M
4 -18 V
4 18 V
stroke
grestore
2830 2056 M
5 -18 V
5 18 V
-5 47 R
0 -65 V
stroke
gsave [] 0 setdash
2830 2056 M
5 -18 V
5 18 V
stroke
grestore
451 1364 M
-4 18 V
-4 -18 V
4 2 R
0 16 V
stroke
gsave [] 0 setdash
451 1364 M
-4 18 V
-4 -18 V
stroke
grestore
691 2256 M
5 -22 V
5 22 V
-5 54 R
0 -76 V
stroke
gsave [] 0 setdash
691 2256 M
5 -22 V
5 22 V
stroke
grestore
2811 814 M
4 -18 V
4 18 V
-4 21 R
0 -39 V
stroke
gsave [] 0 setdash
2811 814 M
4 -18 V
4 18 V
stroke
grestore
1042 1251 M
4 -18 V
4 18 V
-4 -10 R
0 -8 V
stroke
gsave [] 0 setdash
1042 1251 M
4 -18 V
4 18 V
stroke
grestore
1241 1493 M
-4 18 V
-4 -18 V
4 10 R
0 8 V
stroke
gsave [] 0 setdash
1241 1493 M
-4 18 V
-4 -18 V
stroke
grestore
2816 585 M
-5 19 V
-5 -19 V
5 -47 R
0 66 V
stroke
gsave [] 0 setdash
2816 585 M
-5 19 V
-5 -19 V
stroke
grestore
3370 2227 M
5 -21 V
5 21 V
-5 53 R
0 -74 V
stroke
gsave [] 0 setdash
3370 2227 M
5 -21 V
5 21 V
stroke
grestore
1885 343 M
-7 29 V
-7 -29 V
7 -72 R
0 101 V
stroke
gsave [] 0 setdash
1885 343 M
-7 29 V
-7 -29 V
stroke
grestore
638 1181 M
6 -26 V
6 26 V
-6 64 R
0 -90 V
stroke
gsave [] 0 setdash
638 1181 M
6 -26 V
6 26 V
stroke
grestore
462 1178 M
10 -37 V
10 37 V
-10 94 R
0 -131 V
stroke
gsave [] 0 setdash
462 1178 M
10 -37 V
10 37 V
stroke
grestore
1711 2371 M
-4 18 V
-4 -18 V
4 14 R
0 4 V
stroke
gsave [] 0 setdash
1711 2371 M
-4 18 V
-4 -18 V
stroke
grestore
1897 668 M
-4 18 V
-4 -18 V
4 11 R
0 7 V
stroke
gsave [] 0 setdash
1897 668 M
-4 18 V
-4 -18 V
stroke
grestore
1798 1636 M
4 -18 V
4 18 V
-4 -3 R
0 -15 V
stroke
gsave [] 0 setdash
1798 1636 M
4 -18 V
4 18 V
stroke
grestore
1351 419 M
-8 32 V
-8 -32 V
8 -81 R
0 113 V
stroke
gsave [] 0 setdash
1351 419 M
-8 32 V
-8 -32 V
stroke
grestore
2881 1072 M
-4 18 V
-4 -18 V
4 13 R
0 5 V
stroke
gsave [] 0 setdash
2881 1072 M
-4 18 V
-4 -18 V
stroke
grestore
2151 927 M
-4 18 V
-4 -18 V
4 9 R
0 9 V
stroke
gsave [] 0 setdash
2151 927 M
-4 18 V
-4 -18 V
stroke
grestore
2445 1227 M
4 -18 V
4 18 V
-4 40 R
0 -58 V
stroke
gsave [] 0 setdash
2445 1227 M
4 -18 V
4 18 V
stroke
grestore
2970 2284 M
4 -18 V
4 18 V
-4 4 R
0 -22 V
stroke
gsave [] 0 setdash
2970 2284 M
4 -18 V
4 18 V
stroke
grestore
2277 269 M
-4 18 V
-4 -18 V
4 3 R
0 15 V
stroke
gsave [] 0 setdash
2277 269 M
-4 18 V
-4 -18 V
stroke
grestore
1549 1375 M
-4 18 V
-4 -18 V
4 -44 R
0 62 V
stroke
gsave [] 0 setdash
1549 1375 M
-4 18 V
-4 -18 V
stroke
grestore
497 2035 M
4 -18 V
4 18 V
-4 37 R
0 -55 V
stroke
gsave [] 0 setdash
497 2035 M
4 -18 V
4 18 V
stroke
grestore
1639 1527 M
5 -18 V
5 18 V
-5 47 R
0 -65 V
stroke
gsave [] 0 setdash
1639 1527 M
5 -18 V
5 18 V
stroke
grestore
336 1888 M
4 -18 V
4 18 V
-4 19 R
0 -37 V
stroke
gsave [] 0 setdash
336 1888 M
4 -18 V
4 18 V
stroke
grestore
328 1872 M
6 -24 V
6 24 V
-6 62 R
0 -86 V
stroke
gsave [] 0 setdash
328 1872 M
6 -24 V
6 24 V
stroke
grestore
2228 1474 M
-4 18 V
-4 -18 V
4 -8 R
0 26 V
stroke
gsave [] 0 setdash
2228 1474 M
-4 18 V
-4 -18 V
stroke
grestore
1570 1627 M
-4 18 V
-4 -18 V
4 -29 R
0 47 V
stroke
gsave [] 0 setdash
1570 1627 M
-4 18 V
-4 -18 V
stroke
grestore
2567 1151 M
4 -18 V
4 18 V
-4 2 R
0 -20 V
stroke
gsave [] 0 setdash
2567 1151 M
4 -18 V
4 18 V
stroke
grestore
3393 329 M
4 -18 V
4 18 V
-4 -16 R
0 -2 V
stroke
gsave [] 0 setdash
3393 329 M
4 -18 V
4 18 V
stroke
grestore
2439 1520 M
4 -18 V
4 18 V
-4 -1 R
0 -17 V
stroke
gsave [] 0 setdash
2439 1520 M
4 -18 V
4 18 V
stroke
grestore
1701 971 M
-4 18 V
-4 -18 V
4 -8 R
0 26 V
stroke
gsave [] 0 setdash
1701 971 M
-4 18 V
-4 -18 V
stroke
grestore
3019 2427 M
-4 18 V
-4 -18 V
4 -22 R
0 40 V
stroke
gsave [] 0 setdash
3019 2427 M
-4 18 V
-4 -18 V
stroke
grestore
469 727 M
-4 18 V
-4 -18 V
4 -36 R
0 54 V
stroke
gsave [] 0 setdash
469 727 M
-4 18 V
-4 -18 V
stroke
grestore
1037 2114 M
-4 18 V
-4 -18 V
4 -33 R
0 51 V
stroke
gsave [] 0 setdash
1037 2114 M
-4 18 V
-4 -18 V
stroke
grestore
2331 321 M
4 -18 V
4 18 V
-4 29 R
0 -47 V
stroke
gsave [] 0 setdash
2331 321 M
4 -18 V
4 18 V
stroke
grestore
767 880 M
9 -35 V
9 35 V
-9 89 R
0 -124 V
stroke
gsave [] 0 setdash
767 880 M
9 -35 V
9 35 V
stroke
grestore
2397 2447 M
5 -20 V
5 20 V
-5 51 R
0 -71 V
stroke
gsave [] 0 setdash
2397 2447 M
5 -20 V
5 20 V
stroke
grestore
2929 858 M
-8 30 V
-8 -30 V
8 -74 R
0 104 V
stroke
gsave [] 0 setdash
2929 858 M
-8 30 V
-8 -30 V
stroke
grestore
1819 2518 M
0 13 V
3301 1385 M
4 -18 V
4 18 V
-4 0 R
0 -18 V
stroke
gsave [] 0 setdash
3301 1385 M
4 -18 V
4 18 V
stroke
grestore
1623 379 M
-4 18 V
-4 -18 V
4 -16 R
0 34 V
stroke
gsave [] 0 setdash
1623 379 M
-4 18 V
-4 -18 V
stroke
grestore
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/bath4.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bath4.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Sep 04 20:15:10 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bath4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Sep 04 20:15:10 2011)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LCa setrgbcolor
1.000 UL
LT0
LCa setrgbcolor
gsave 2115 1386 N -1 8 V 0 9 V -2 8 V -1 9 V -2 8 V -3 8 V -2 9 V -4 8 V -3 7 V -5 8 V -4 7 V -5 7 V -5 7 V -6 7 V -6 6 V -6 6 V -7 6 V -7 5 V -7 5 V -7 4 V -8 5 V -7 3 V -8 4 V -9 2 V -8 3 V -8 2 V -9 1 V -8 2 V -9 0 V -8 1 V -9 -1 V -9 0 V -8 -2 V -9 -1 V -8 -2 V -8 -3 V -9 -2 V -8 -4 V -7 -3 V -8 -5 V -7 -4 V -7 -5 V -7 -5 V -7 -6 V -6 -6 V -6 -6 V -6 -7 V -5 -7 V -5 -7 V -4 -7 V -5 -8 V -3 -7 V -4 -8 V -2 -9 V -3 -8 V -2 -8 V -1 -9 V -2 -8 V 0 -9 V 0 -8 V 0 -9 V 0 -9 V 2 -8 V 1 -9 V 2 -8 V 3 -8 V 2 -9 V 4 -8 V 3 -7 V 5 -8 V 4 -7 V 5 -7 V 5 -7 V 6 -7 V 6 -6 V 6 -6 V 7 -6 V 7 -5 V 7 -5 V 7 -4 V 8 -5 V 7 -3 V 8 -4 V 9 -2 V 8 -3 V 8 -2 V 9 -1 V 8 -2 V 9 0 V 8 0 V 9 0 V 9 0 V 8 2 V 9 1 V 8 2 V 8 3 V 9 2 V 8 4 V 7 3 V 8 5 V 7 4 V 7 5 V 7 5 V 7 6 V 2066 1269 L 6 6 V 6 7 V 5 7 V 5 7 V 4 7 V 5 8 V 3 7 V 4 8 V 2 9 V 3 8 V 2 8 V 1 9 V 2 8 V 0 9 V 1 8 V 1 PolyFill
2115 1386 M
-1 8 V
0 9 V
-2 8 V
-1 9 V
-2 8 V
-3 8 V
-2 9 V
-4 8 V
-3 7 V
-5 8 V
-4 7 V
-5 7 V
-5 7 V
-6 7 V
-6 6 V
-6 6 V
-7 6 V
-7 5 V
-7 5 V
-7 4 V
-8 5 V
-7 3 V
-8 4 V
-9 2 V
-8 3 V
-8 2 V
-9 1 V
-8 2 V
-9 0 V
-8 1 V
-9 -1 V
-9 0 V
-8 -2 V
-9 -1 V
-8 -2 V
-8 -3 V
-9 -2 V
-8 -4 V
-7 -3 V
-8 -5 V
-7 -4 V
-7 -5 V
-7 -5 V
-7 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-5 -7 V
-5 -7 V
-4 -7 V
-5 -8 V
-3 -7 V
-4 -8 V
-2 -9 V
-3 -8 V
-2 -8 V
-1 -9 V
-2 -8 V
0 -9 V
0 -8 V
0 -9 V
0 -9 V
2 -8 V
1 -9 V
2 -8 V
3 -8 V
2 -9 V
4 -8 V
3 -7 V
5 -8 V
4 -7 V
5 -7 V
5 -7 V
6 -7 V
6 -6 V
6 -6 V
7 -6 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -3 V
8 -4 V
9 -2 V
8 -3 V
8 -2 V
9 -1 V
8 -2 V
9 0 V
8 0 V
9 0 V
9 0 V
8 2 V
9 1 V
8 2 V
8 3 V
9 2 V
8 4 V
7 3 V
8 5 V
7 4 V
7 5 V
7 5 V
7 6 V
stroke 2060 1263 M
6 6 V
6 6 V
6 7 V
5 7 V
5 7 V
4 7 V
5 8 V
3 7 V
4 8 V
2 9 V
3 8 V
2 8 V
1 9 V
2 8 V
0 9 V
1 8 V
stroke
3.000 UL
LTb
LCa setrgbcolor
3.000 UL
LTb
LCa setrgbcolor
1634 2187 M
20 0 V
-17 9 V
-48 8 R
65 -17 V
stroke
gsave [] 0 setdash
1634 2187 M
20 0 V
-17 9 V
stroke
grestore
3098 845 M
-17 -6 V
18 -3 V
25 6 R
-43 -3 V
stroke
gsave [] 0 setdash
3098 845 M
-17 -6 V
18 -3 V
stroke
grestore
1538 2031 M
9 -16 V
0 18 V
-10 23 R
10 -41 V
stroke
gsave [] 0 setdash
1538 2031 M
9 -16 V
0 18 V
stroke
grestore
1372 2475 M
65 56 V
2659 2074 M
36 -3 V
-29 21 V
-86 22 R
115 -43 V
stroke
gsave [] 0 setdash
2659 2074 M
36 -3 V
-29 21 V
stroke
grestore
3138 1039 M
-4 -26 V
16 20 V
21 60 R
-37 -80 V
stroke
gsave [] 0 setdash
3138 1039 M
-4 -26 V
16 20 V
stroke
grestore
1073 493 M
2 -21 V
8 19 V
2 52 R
-10 -71 V
stroke
gsave [] 0 setdash
1073 493 M
2 -21 V
8 19 V
stroke
grestore
1259 1590 M
15 -21 V
-2 26 V
-29 56 R
31 -82 V
stroke
gsave [] 0 setdash
1259 1590 M
15 -21 V
-2 26 V
stroke
grestore
2227 408 M
-50 -11 V
49 -15 V
123 7 R
-172 8 V
stroke
gsave [] 0 setdash
2227 408 M
-50 -11 V
49 -15 V
stroke
grestore
678 2020 M
44 -4 V
-36 26 V
-104 28 R
140 -54 V
stroke
gsave [] 0 setdash
678 2020 M
44 -4 V
-36 26 V
stroke
grestore
3314 1455 M
-48 -19 V
52 -7 V
122 29 R
-174 -22 V
stroke
gsave [] 0 setdash
3314 1455 M
-48 -19 V
52 -7 V
stroke
grestore
3293 1472 M
-16 8 V
10 -15 V
28 -18 R
-38 33 V
stroke
gsave [] 0 setdash
3293 1472 M
-16 8 V
10 -15 V
stroke
grestore
666 721 M
-18 -2 V
17 -6 V
38 0 R
-55 6 V
stroke
gsave [] 0 setdash
666 721 M
-18 -2 V
17 -6 V
stroke
grestore
1712 1163 M
36 4 V
-33 14 V
-87 4 R
120 -18 V
stroke
gsave [] 0 setdash
1712 1163 M
36 4 V
-33 14 V
stroke
grestore
983 892 M
-9 -46 V
30 35 V
39 106 R
974 846 L
stroke
gsave [] 0 setdash
983 892 M
-9 -46 V
30 35 V
stroke
grestore
674 2503 M
61 24 V
-66 9 V
514 2500 M
221 27 V
stroke
gsave [] 0 setdash
674 2503 M
61 24 V
-66 9 V
stroke
grestore
2545 416 M
-18 -1 V
16 -8 V
-1 5 R
-15 3 V
stroke
gsave [] 0 setdash
2545 416 M
-18 -1 V
16 -8 V
stroke
grestore
2817 251 M
2709 240 L
768 1138 M
27 -19 V
-14 31 V
-58 57 R
72 -88 V
stroke
gsave [] 0 setdash
768 1138 M
27 -19 V
-14 31 V
stroke
grestore
2763 1252 M
-59 8 V
47 -37 V
137 -43 R
-184 80 V
stroke
gsave [] 0 setdash
2763 1252 M
-59 8 V
47 -37 V
stroke
grestore
1780 792 M
-33 2 V
28 -19 V
79 -19 R
-107 38 V
stroke
gsave [] 0 setdash
1780 792 M
-33 2 V
28 -19 V
stroke
grestore
1441 2374 M
82 10 V
-76 31 V
-198 6 R
274 -37 V
stroke
gsave [] 0 setdash
1441 2374 M
82 10 V
-76 31 V
stroke
grestore
1551 938 M
-28 -7 V
28 -7 V
69 6 R
-97 1 V
stroke
gsave [] 0 setdash
1551 938 M
-28 -7 V
28 -7 V
stroke
grestore
1050 382 M
-28 -15 V
32 0 V
72 27 R
1022 367 L
stroke
gsave [] 0 setdash
1050 382 M
-28 -15 V
32 0 V
stroke
grestore
1085 311 M
-47 2 V
40 -25 V
111 -23 R
-151 48 V
stroke
gsave [] 0 setdash
1085 311 M
-47 2 V
40 -25 V
stroke
grestore
3535 1570 M
57 -11 V
-43 39 V
-132 49 R
175 -88 V
stroke
gsave [] 0 setdash
3535 1570 M
57 -11 V
-43 39 V
stroke
grestore
1667 1393 M
2 -26 V
10 24 V
4 63 R
-14 -87 V
stroke
gsave [] 0 setdash
1667 1393 M
2 -26 V
10 24 V
stroke
grestore
640 943 M
-29 -7 V
29 -8 V
73 6 R
-102 2 V
stroke
gsave [] 0 setdash
640 943 M
-29 -7 V
29 -8 V
stroke
grestore
2062 935 M
-24 8 V
16 -19 V
54 -29 R
-70 48 V
stroke
gsave [] 0 setdash
2062 935 M
-24 8 V
16 -19 V
stroke
grestore
2340 581 M
-47 -8 V
45 -16 V
116 1 R
-161 15 V
stroke
gsave [] 0 setdash
2340 581 M
-47 -8 V
45 -16 V
stroke
grestore
343 851 M
-12 24 V
-1 -27 V
20 -62 R
-19 89 V
stroke
gsave [] 0 setdash
343 851 M
-12 24 V
-1 -27 V
stroke
grestore
3282 2143 M
22 23 V
-31 -9 V
-61 -48 R
92 57 V
stroke
gsave [] 0 setdash
3282 2143 M
22 23 V
-31 -9 V
stroke
grestore
1366 2275 M
27 11 V
-29 3 V
-68 -16 R
97 13 V
stroke
gsave [] 0 setdash
1366 2275 M
27 11 V
-29 3 V
stroke
grestore
3229 1252 M
-25 41 V
1 -48 V
45 -108 R
-46 156 V
stroke
gsave [] 0 setdash
3229 1252 M
-25 41 V
1 -48 V
stroke
grestore
1476 554 M
-34 -18 V
39 0 V
88 31 R
1442 536 L
stroke
gsave [] 0 setdash
1476 554 M
-34 -18 V
39 0 V
stroke
grestore
328 1838 M
-22 15 V
11 -24 V
49 -46 R
-60 70 V
stroke
gsave [] 0 setdash
328 1838 M
-22 15 V
11 -24 V
stroke
grestore
2871 969 M
-12 -13 V
18 5 V
23 21 R
-41 -26 V
stroke
gsave [] 0 setdash
2871 969 M
-12 -13 V
18 5 V
stroke
grestore
2469 2383 M
-1 18 V
-8 -16 V
-4 -45 R
12 61 V
stroke
gsave [] 0 setdash
2469 2383 M
-1 18 V
-8 -16 V
stroke
grestore
2792 1479 M
-2 23 V
-9 -21 V
-2 -56 R
11 77 V
stroke
gsave [] 0 setdash
2792 1479 M
-2 23 V
-9 -21 V
stroke
grestore
700 1222 M
-30 21 V
15 -34 V
65 -62 R
-80 96 V
stroke
gsave [] 0 setdash
700 1222 M
-30 21 V
15 -34 V
stroke
grestore
400 610 M
-43 -5 V
40 -17 V
104 -4 R
357 605 L
stroke
gsave [] 0 setdash
400 610 M
-43 -5 V
40 -17 V
stroke
grestore
1874 1990 M
13 -17 V
-3 22 V
-27 46 R
30 -68 V
stroke
gsave [] 0 setdash
1874 1990 M
13 -17 V
-3 22 V
stroke
grestore
1274 1756 M
-18 11 V
10 -19 V
41 -35 R
-51 54 V
stroke
gsave [] 0 setdash
1274 1756 M
-18 11 V
10 -19 V
stroke
grestore
3075 570 M
-1 -18 V
10 15 V
0 13 R
-10 -28 V
stroke
gsave [] 0 setdash
3075 570 M
-1 -18 V
10 15 V
stroke
grestore
1025 2316 M
28 8 V
-29 6 V
-71 -10 R
100 4 V
stroke
gsave [] 0 setdash
1025 2316 M
28 8 V
-29 6 V
stroke
grestore
2165 2145 M
65 7 V
-60 26 V
-158 6 R
218 -32 V
stroke
gsave [] 0 setdash
2165 2145 M
65 7 V
-60 26 V
stroke
grestore
3168 2492 M
25 -4 V
-20 16 V
-60 20 R
80 -36 V
stroke
gsave [] 0 setdash
3168 2492 M
25 -4 V
-20 16 V
stroke
grestore
2980 308 M
-53 -5 V
49 -21 V
128 -7 R
-177 28 V
stroke
gsave [] 0 setdash
2980 308 M
-53 -5 V
49 -21 V
stroke
grestore
603 2317 M
22 26 V
-32 -12 V
-62 -55 R
94 67 V
stroke
gsave [] 0 setdash
603 2317 M
22 26 V
-32 -12 V
stroke
grestore
3025 955 M
-32 -15 V
35 -3 V
83 24 R
2993 940 L
stroke
gsave [] 0 setdash
3025 955 M
-32 -15 V
35 -3 V
stroke
grestore
1855 2430 M
19 -8 V
-12 17 V
-44 27 R
56 -44 V
stroke
gsave [] 0 setdash
1855 2430 M
19 -8 V
-12 17 V
stroke
grestore
1410 268 M
-46 -14 V
47 -10 V
115 17 R
-162 -7 V
stroke
gsave [] 0 setdash
1410 268 M
-46 -14 V
47 -10 V
stroke
grestore
971 2024 M
17 34 V
-33 -21 V
-55 -76 R
88 97 V
stroke
gsave [] 0 setdash
971 2024 M
17 34 V
-33 -21 V
stroke
grestore
1270 1639 M
23 15 V
-28 -2 V
-61 -29 R
89 31 V
stroke
gsave [] 0 setdash
1270 1639 M
23 15 V
-28 -2 V
stroke
grestore
3050 1218 M
-64 4 V
53 -36 V
152 -35 R
-205 71 V
stroke
gsave [] 0 setdash
3050 1218 M
-64 4 V
53 -36 V
stroke
grestore
2139 2466 M
27 10 V
-29 5 V
-69 -14 R
98 9 V
stroke
gsave [] 0 setdash
2139 2466 M
27 10 V
-29 5 V
stroke
grestore
2272 1448 M
-25 -2 V
23 -10 V
62 -4 R
-85 14 V
stroke
gsave [] 0 setdash
2272 1448 M
-25 -2 V
23 -10 V
stroke
grestore
2654 2194 M
27 21 V
-34 -4 V
-74 -42 R
108 46 V
stroke
gsave [] 0 setdash
2654 2194 M
27 21 V
-34 -4 V
stroke
grestore
377 1711 M
26 -2 V
-21 14 V
-61 15 R
82 -29 V
stroke
gsave [] 0 setdash
377 1711 M
26 -2 V
-21 14 V
stroke
grestore
3179 293 M
-61 -27 V
67 -6 V
155 43 R
3118 266 L
stroke
gsave [] 0 setdash
3179 293 M
-61 -27 V
67 -6 V
stroke
grestore
2229 329 M
-46 15 V
33 -36 V
105 -53 R
-138 89 V
stroke
gsave [] 0 setdash
2229 329 M
-46 15 V
33 -36 V
stroke
grestore
1630 2314 M
49 -4 V
-40 28 V
-116 30 R
156 -58 V
stroke
gsave [] 0 setdash
1630 2314 M
49 -4 V
-40 28 V
stroke
grestore
1060 1729 M
9 16 V
-16 -9 V
0 -7 R
16 16 V
stroke
gsave [] 0 setdash
1060 1729 M
9 16 V
-16 -9 V
stroke
grestore
3312 1941 M
14 12 V
-18 -3 V
-36 -23 R
54 26 V
stroke
gsave [] 0 setdash
3312 1941 M
14 12 V
-18 -3 V
stroke
grestore
2935 605 M
-17 -16 V
23 5 V
47 33 R
-70 -38 V
stroke
gsave [] 0 setdash
2935 605 M
-17 -16 V
23 5 V
stroke
grestore
456 1476 M
17 -26 V
-2 31 V
-32 68 R
34 -99 V
stroke
gsave [] 0 setdash
456 1476 M
17 -26 V
-2 31 V
stroke
grestore
3031 1272 M
16 -9 V
-9 16 V
-14 6 R
23 -22 V
stroke
gsave [] 0 setdash
3031 1272 M
16 -9 V
-9 16 V
stroke
grestore
3410 1644 M
15 10 V
-18 -1 V
-17 -12 R
35 13 V
stroke
gsave [] 0 setdash
3410 1644 M
15 10 V
-18 -1 V
stroke
grestore
2715 1303 M
25 16 V
-29 -1 V
-66 -29 R
95 30 V
stroke
gsave [] 0 setdash
2715 1303 M
25 16 V
-29 -1 V
stroke
grestore
812 702 M
-28 -7 V
28 -7 V
70 6 R
-98 1 V
stroke
gsave [] 0 setdash
812 702 M
-28 -7 V
28 -7 V
stroke
grestore
1403 2219 M
18 4 V
-18 5 V
-40 -3 R
58 -2 V
stroke
gsave [] 0 setdash
1403 2219 M
18 4 V
-18 5 V
stroke
grestore
1805 538 M
-33 -40 V
48 18 V
93 83 R
1772 498 L
stroke
gsave [] 0 setdash
1805 538 M
-33 -40 V
48 18 V
stroke
grestore
1269 1776 M
-18 -4 V
18 -4 V
35 4 R
-53 0 V
stroke
gsave [] 0 setdash
1269 1776 M
-18 -4 V
18 -4 V
stroke
grestore
1707 628 M
-7 17 V
-1 -18 V
9 -31 R
-8 49 V
stroke
gsave [] 0 setdash
1707 628 M
-7 17 V
-1 -18 V
stroke
grestore
3572 1718 M
1 -28 V
12 25 V
7 68 R
-19 -93 V
stroke
gsave [] 0 setdash
3572 1718 M
1 -28 V
12 25 V
stroke
grestore
2490 428 M
-40 -4 V
37 -15 V
96 -4 R
-133 19 V
stroke
gsave [] 0 setdash
2490 428 M
-40 -4 V
37 -15 V
stroke
grestore
2114 1033 M
-1 18 V
-8 -17 V
0 -27 R
8 44 V
stroke
gsave [] 0 setdash
2114 1033 M
-1 18 V
-8 -17 V
stroke
grestore
1971 401 M
-95 -57 V
111 2 V
247 101 R
1876 344 L
stroke
gsave [] 0 setdash
1971 401 M
-95 -57 V
111 2 V
stroke
grestore
1567 2450 M
13 31 V
-27 -20 V
-45 -69 R
72 89 V
stroke
gsave [] 0 setdash
1567 2450 M
13 31 V
-27 -20 V
stroke
grestore
1717 2076 M
-31 -4 V
29 -12 V
76 -2 R
-105 14 V
stroke
gsave [] 0 setdash
1717 2076 M
-31 -4 V
29 -12 V
stroke
grestore
2023 705 M
-50 -9 V
48 -16 V
123 4 R
-171 12 V
stroke
gsave [] 0 setdash
2023 705 M
-50 -9 V
48 -16 V
stroke
grestore
3568 2382 M
31 -3 V
3190 369 M
-34 4 V
27 -20 V
80 -23 R
-107 43 V
stroke
gsave [] 0 setdash
3190 369 M
-34 4 V
27 -20 V
stroke
grestore
720 284 M
521 240 L
938 1986 M
24 14 V
-28 0 V
-62 -26 R
90 26 V
stroke
gsave [] 0 setdash
938 1986 M
24 14 V
-28 0 V
stroke
grestore
2722 1186 M
-45 7 V
35 -29 V
105 -35 R
-140 64 V
stroke
gsave [] 0 setdash
2722 1186 M
-45 7 V
35 -29 V
stroke
grestore
2924 2020 M
26 23 V
-35 -7 V
-72 -46 R
107 53 V
stroke
gsave [] 0 setdash
2924 2020 M
26 23 V
-35 -7 V
stroke
grestore
1682 1072 M
-28 -22 V
35 5 V
75 44 R
-110 -49 V
stroke
gsave [] 0 setdash
1682 1072 M
-28 -22 V
35 5 V
stroke
grestore
3010 1461 M
-22 12 V
13 -22 V
48 -38 R
-61 60 V
stroke
gsave [] 0 setdash
3010 1461 M
-22 12 V
13 -22 V
stroke
grestore
2975 966 M
-13 13 V
4 -18 V
19 -24 R
-23 42 V
stroke
gsave [] 0 setdash
2975 966 M
-13 13 V
4 -18 V
stroke
grestore
3241 818 M
-34 -21 V
40 0 V
90 38 R
3207 797 L
stroke
gsave [] 0 setdash
3241 818 M
-34 -21 V
40 0 V
stroke
grestore
2938 2232 M
0 -18 V
8 16 V
3 31 R
-11 -47 V
stroke
gsave [] 0 setdash
2938 2232 M
0 -18 V
8 16 V
stroke
grestore
1681 2052 M
58 16 V
-58 14 V
-144 -17 R
202 3 V
stroke
gsave [] 0 setdash
1681 2052 M
58 16 V
-58 14 V
stroke
grestore
3593 2312 M
6 -1 V
855 390 M
839 363 L
27 15 V
50 58 R
839 363 L
stroke
gsave [] 0 setdash
855 390 M
839 363 L
27 15 V
stroke
grestore
2345 1134 M
-28 0 V
24 -14 V
69 -12 R
-93 26 V
stroke
gsave [] 0 setdash
2345 1134 M
-28 0 V
24 -14 V
stroke
grestore
2726 2206 M
18 1 V
-16 8 V
-34 2 R
50 -10 V
stroke
gsave [] 0 setdash
2726 2206 M
18 1 V
-16 8 V
stroke
grestore
1389 731 M
-13 13 V
4 -18 V
26 -36 R
-30 54 V
stroke
gsave [] 0 setdash
1389 731 M
-13 13 V
4 -18 V
stroke
grestore
2934 631 M
-32 -16 V
35 -2 V
82 26 R
2902 615 L
stroke
gsave [] 0 setdash
2934 631 M
-32 -16 V
35 -2 V
stroke
grestore
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/fast2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(158.99147034,178.48103333)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-579.70412,263.43478333)
\lineto(-579.66412,263.50478333)
\lineto(-579.61412,263.57478333)
\lineto(-579.57412,263.63478333)
\lineto(-579.52412,263.69478333)
\lineto(-579.48412,263.74478333)
\lineto(-579.43412,263.79478333)
\lineto(-579.39412,263.84478333)
\lineto(-579.35412,263.89478333)
\lineto(-579.31412,263.93478333)
\lineto(-579.26412,263.96478333)
\lineto(-579.22412,264.00478333)
\lineto(-579.18412,264.03478333)
\lineto(-579.14412,264.06478333)
\lineto(-579.10412,264.08478333)
\lineto(-579.06412,264.11478333)
\lineto(-579.02412,264.13478333)
\lineto(-578.98412,264.15478333)
\lineto(-578.94412,264.16478333)
\lineto(-578.90412,264.18478333)
\lineto(-578.86412,264.19478333)
\lineto(-578.82412,264.20478333)
\lineto(-578.79412,264.21478333)
\lineto(-578.75412,264.22478333)
\lineto(-578.71412,264.23478333)
\lineto(-578.68412,264.24478333)
\lineto(-578.64412,264.24478333)
\lineto(-578.57412,264.25478333)
\lineto(-578.50412,264.25478333)
\lineto(-578.43412,264.26478333)
\curveto(-578.31412,264.27478333)(-578.30412,264.44478333)(-578.30412,264.45478333)
\curveto(-578.30412,264.53478333)(-578.35412,264.57478333)(-578.43412,264.57478333)
\curveto(-578.68412,264.57478333)(-578.97412,264.54478333)(-579.24412,264.54478333)
\curveto(-579.57412,264.54478333)(-579.91412,264.57478333)(-580.23412,264.57478333)
\curveto(-580.29412,264.57478333)(-580.42412,264.57478333)(-580.42412,264.38478333)
\curveto(-580.42412,264.27478333)(-580.33412,264.26478333)(-580.26412,264.26478333)
\curveto(-579.99412,264.24478333)(-579.80412,264.14478333)(-579.80412,263.93478333)
\curveto(-579.80412,263.78478333)(-579.95412,263.56478333)(-579.95412,263.55478333)
\lineto(-583.01412,258.69478333)
\lineto(-583.69412,263.96478333)
\curveto(-583.69412,264.13478333)(-583.46412,264.26478333)(-583.00412,264.26478333)
\curveto(-582.86412,264.26478333)(-582.75412,264.26478333)(-582.75412,264.46478333)
\curveto(-582.75412,264.55478333)(-582.83412,264.57478333)(-582.89412,264.57478333)
\curveto(-583.29412,264.57478333)(-583.72412,264.54478333)(-584.12412,264.54478333)
\curveto(-584.30412,264.54478333)(-584.49412,264.55478333)(-584.67412,264.55478333)
\curveto(-584.85412,264.55478333)(-585.04412,264.57478333)(-585.21412,264.57478333)
\curveto(-585.28412,264.57478333)(-585.40412,264.57478333)(-585.40412,264.38478333)
\curveto(-585.40412,264.26478333)(-585.31412,264.26478333)(-585.15412,264.26478333)
\curveto(-584.59412,264.26478333)(-584.58412,264.17478333)(-584.55412,263.92478333)
\lineto(-583.77412,257.77478333)
\curveto(-583.74412,257.57478333)(-583.70412,257.54478333)(-583.57412,257.54478333)
\curveto(-583.41412,257.54478333)(-583.37412,257.59478333)(-583.29412,257.72478333)
\lineto(-579.70412,263.43478333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(-579.70412,263.43478333)
\lineto(-579.66412,263.50478333)
\lineto(-579.61412,263.57478333)
\lineto(-579.57412,263.63478333)
\lineto(-579.52412,263.69478333)
\lineto(-579.48412,263.74478333)
\lineto(-579.43412,263.79478333)
\lineto(-579.39412,263.84478333)
\lineto(-579.35412,263.89478333)
\lineto(-579.31412,263.93478333)
\lineto(-579.26412,263.96478333)
\lineto(-579.22412,264.00478333)
\lineto(-579.18412,264.03478333)
\lineto(-579.14412,264.06478333)
\lineto(-579.10412,264.08478333)
\lineto(-579.06412,264.11478333)
\lineto(-579.02412,264.13478333)
\lineto(-578.98412,264.15478333)
\lineto(-578.94412,264.16478333)
\lineto(-578.90412,264.18478333)
\lineto(-578.86412,264.19478333)
\lineto(-578.82412,264.20478333)
\lineto(-578.79412,264.21478333)
\lineto(-578.75412,264.22478333)
\lineto(-578.71412,264.23478333)
\lineto(-578.68412,264.24478333)
\lineto(-578.64412,264.24478333)
\lineto(-578.57412,264.25478333)
\lineto(-578.50412,264.25478333)
\lineto(-578.43412,264.26478333)
\curveto(-578.31412,264.27478333)(-578.30412,264.44478333)(-578.30412,264.45478333)
\curveto(-578.30412,264.53478333)(-578.35412,264.57478333)(-578.43412,264.57478333)
\curveto(-578.68412,264.57478333)(-578.97412,264.54478333)(-579.24412,264.54478333)
\curveto(-579.57412,264.54478333)(-579.91412,264.57478333)(-580.23412,264.57478333)
\curveto(-580.29412,264.57478333)(-580.42412,264.57478333)(-580.42412,264.38478333)
\curveto(-580.42412,264.27478333)(-580.33412,264.26478333)(-580.26412,264.26478333)
\curveto(-579.99412,264.24478333)(-579.80412,264.14478333)(-579.80412,263.93478333)
\curveto(-579.80412,263.78478333)(-579.95412,263.56478333)(-579.95412,263.55478333)
\lineto(-583.01412,258.69478333)
\lineto(-583.69412,263.96478333)
\curveto(-583.69412,264.13478333)(-583.46412,264.26478333)(-583.00412,264.26478333)
\curveto(-582.86412,264.26478333)(-582.75412,264.26478333)(-582.75412,264.46478333)
\curveto(-582.75412,264.55478333)(-582.83412,264.57478333)(-582.89412,264.57478333)
\curveto(-583.29412,264.57478333)(-583.72412,264.54478333)(-584.12412,264.54478333)
\curveto(-584.30412,264.54478333)(-584.49412,264.55478333)(-584.67412,264.55478333)
\curveto(-584.85412,264.55478333)(-585.04412,264.57478333)(-585.21412,264.57478333)
\curveto(-585.28412,264.57478333)(-585.40412,264.57478333)(-585.40412,264.38478333)
\curveto(-585.40412,264.26478333)(-585.31412,264.26478333)(-585.15412,264.26478333)
\curveto(-584.59412,264.26478333)(-584.58412,264.17478333)(-584.55412,263.92478333)
\lineto(-583.77412,257.77478333)
\curveto(-583.74412,257.57478333)(-583.70412,257.54478333)(-583.57412,257.54478333)
\curveto(-583.41412,257.54478333)(-583.37412,257.59478333)(-583.29412,257.72478333)
\lineto(-579.70412,263.43478333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-579.29412,256.71478333)
\lineto(-579.30412,256.70478333)
\lineto(-579.30412,256.69478333)
\lineto(-579.30412,256.68478333)
\lineto(-579.31412,256.67478333)
\lineto(-579.31412,256.66478333)
\lineto(-579.31412,256.65478333)
\lineto(-579.31412,256.64478333)
\lineto(-579.32412,256.63478333)
\lineto(-579.32412,256.61478333)
\lineto(-579.33412,256.58478333)
\lineto(-579.33412,256.56478333)
\lineto(-579.34412,256.54478333)
\lineto(-579.34412,256.53478333)
\lineto(-579.34412,256.52478333)
\lineto(-579.35412,256.51478333)
\lineto(-579.35412,256.50478333)
\lineto(-579.35412,256.49478333)
\lineto(-579.35412,256.48478333)
\lineto(-579.36412,256.47478333)
\lineto(-579.36412,256.46478333)
\lineto(-579.36412,256.46478333)
\lineto(-579.36412,256.45478333)
\lineto(-579.36412,256.44478333)
\lineto(-579.36412,256.44478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.42478333)
\lineto(-579.36412,256.42478333)
\curveto(-579.36412,256.27478333)(-579.24412,256.20478333)(-579.13412,256.20478333)
\curveto(-579.00412,256.20478333)(-578.89412,256.29478333)(-578.85412,256.35478333)
\curveto(-578.82412,256.42478333)(-578.76412,256.64478333)(-578.73412,256.79478333)
\curveto(-578.69412,256.92478333)(-578.62412,257.24478333)(-578.58412,257.41478333)
\curveto(-578.53412,257.57478333)(-578.49412,257.72478333)(-578.46412,257.88478333)
\curveto(-578.38412,258.17478333)(-578.37412,258.22478333)(-578.16412,258.51478333)
\curveto(-577.97412,258.79478333)(-577.64412,259.15478333)(-577.12412,259.15478333)
\curveto(-576.71412,259.15478333)(-576.71412,258.80478333)(-576.71412,258.66478333)
\curveto(-576.71412,258.24478333)(-577.01412,257.47478333)(-577.12412,257.18478333)
\curveto(-577.19412,256.98478333)(-577.22412,256.92478333)(-577.22412,256.80478333)
\curveto(-577.22412,256.43478333)(-576.92412,256.20478333)(-576.56412,256.20478333)
\curveto(-575.86412,256.20478333)(-575.56412,257.16478333)(-575.56412,257.27478333)
\curveto(-575.56412,257.36478333)(-575.65412,257.36478333)(-575.67412,257.36478333)
\curveto(-575.77412,257.36478333)(-575.77412,257.32478333)(-575.80412,257.24478333)
\curveto(-575.96412,256.68478333)(-576.26412,256.40478333)(-576.54412,256.40478333)
\curveto(-576.69412,256.40478333)(-576.71412,256.49478333)(-576.71412,256.64478333)
\curveto(-576.71412,256.80478333)(-576.68412,256.89478333)(-576.55412,257.21478333)
\curveto(-576.47412,257.42478333)(-576.18412,258.16478333)(-576.18412,258.55478333)
\curveto(-576.18412,259.23478333)(-576.72412,259.35478333)(-577.09412,259.35478333)
\curveto(-577.67412,259.35478333)(-578.06412,258.99478333)(-578.27412,258.71478333)
\curveto(-578.32412,259.19478333)(-578.73412,259.35478333)(-579.01412,259.35478333)
\curveto(-579.32412,259.35478333)(-579.48412,259.13478333)(-579.57412,258.97478333)
\curveto(-579.72412,258.71478333)(-579.82412,258.31478333)(-579.82412,258.28478333)
\curveto(-579.82412,258.19478333)(-579.72412,258.19478333)(-579.70412,258.19478333)
\curveto(-579.60412,258.19478333)(-579.59412,258.21478333)(-579.54412,258.40478333)
\curveto(-579.44412,258.81478333)(-579.31412,259.15478333)(-579.04412,259.15478333)
\curveto(-578.85412,259.15478333)(-578.81412,259.00478333)(-578.81412,258.81478333)
\curveto(-578.81412,258.68478333)(-578.87412,258.42478333)(-578.92412,258.23478333)
\curveto(-578.97412,258.04478333)(-579.04412,257.75478333)(-579.07412,257.60478333)
\lineto(-579.29412,256.71478333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(-579.29412,256.71478333)
\lineto(-579.30412,256.70478333)
\lineto(-579.30412,256.69478333)
\lineto(-579.30412,256.68478333)
\lineto(-579.31412,256.67478333)
\lineto(-579.31412,256.66478333)
\lineto(-579.31412,256.65478333)
\lineto(-579.31412,256.64478333)
\lineto(-579.32412,256.63478333)
\lineto(-579.32412,256.61478333)
\lineto(-579.33412,256.58478333)
\lineto(-579.33412,256.56478333)
\lineto(-579.34412,256.54478333)
\lineto(-579.34412,256.53478333)
\lineto(-579.34412,256.52478333)
\lineto(-579.35412,256.51478333)
\lineto(-579.35412,256.50478333)
\lineto(-579.35412,256.49478333)
\lineto(-579.35412,256.48478333)
\lineto(-579.36412,256.47478333)
\lineto(-579.36412,256.46478333)
\lineto(-579.36412,256.46478333)
\lineto(-579.36412,256.45478333)
\lineto(-579.36412,256.44478333)
\lineto(-579.36412,256.44478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.42478333)
\lineto(-579.36412,256.42478333)
\curveto(-579.36412,256.27478333)(-579.24412,256.20478333)(-579.13412,256.20478333)
\curveto(-579.00412,256.20478333)(-578.89412,256.29478333)(-578.85412,256.35478333)
\curveto(-578.82412,256.42478333)(-578.76412,256.64478333)(-578.73412,256.79478333)
\curveto(-578.69412,256.92478333)(-578.62412,257.24478333)(-578.58412,257.41478333)
\curveto(-578.53412,257.57478333)(-578.49412,257.72478333)(-578.46412,257.88478333)
\curveto(-578.38412,258.17478333)(-578.37412,258.22478333)(-578.16412,258.51478333)
\curveto(-577.97412,258.79478333)(-577.64412,259.15478333)(-577.12412,259.15478333)
\curveto(-576.71412,259.15478333)(-576.71412,258.80478333)(-576.71412,258.66478333)
\curveto(-576.71412,258.24478333)(-577.01412,257.47478333)(-577.12412,257.18478333)
\curveto(-577.19412,256.98478333)(-577.22412,256.92478333)(-577.22412,256.80478333)
\curveto(-577.22412,256.43478333)(-576.92412,256.20478333)(-576.56412,256.20478333)
\curveto(-575.86412,256.20478333)(-575.56412,257.16478333)(-575.56412,257.27478333)
\curveto(-575.56412,257.36478333)(-575.65412,257.36478333)(-575.67412,257.36478333)
\curveto(-575.77412,257.36478333)(-575.77412,257.32478333)(-575.80412,257.24478333)
\curveto(-575.96412,256.68478333)(-576.26412,256.40478333)(-576.54412,256.40478333)
\curveto(-576.69412,256.40478333)(-576.71412,256.49478333)(-576.71412,256.64478333)
\curveto(-576.71412,256.80478333)(-576.68412,256.89478333)(-576.55412,257.21478333)
\curveto(-576.47412,257.42478333)(-576.18412,258.16478333)(-576.18412,258.55478333)
\curveto(-576.18412,259.23478333)(-576.72412,259.35478333)(-577.09412,259.35478333)
\curveto(-577.67412,259.35478333)(-578.06412,258.99478333)(-578.27412,258.71478333)
\curveto(-578.32412,259.19478333)(-578.73412,259.35478333)(-579.01412,259.35478333)
\curveto(-579.32412,259.35478333)(-579.48412,259.13478333)(-579.57412,258.97478333)
\curveto(-579.72412,258.71478333)(-579.82412,258.31478333)(-579.82412,258.28478333)
\curveto(-579.82412,258.19478333)(-579.72412,258.19478333)(-579.70412,258.19478333)
\curveto(-579.60412,258.19478333)(-579.59412,258.21478333)(-579.54412,258.40478333)
\curveto(-579.44412,258.81478333)(-579.31412,259.15478333)(-579.04412,259.15478333)
\curveto(-578.85412,259.15478333)(-578.81412,259.00478333)(-578.81412,258.81478333)
\curveto(-578.81412,258.68478333)(-578.87412,258.42478333)(-578.92412,258.23478333)
\curveto(-578.97412,258.04478333)(-579.04412,257.75478333)(-579.07412,257.60478333)
\lineto(-579.29412,256.71478333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.55070509,84.55541153)
\lineto(184.55070509,89.0226373)
\lineto(185.76164272,89.0226373)
\curveto(189.00384656,89.02262694)(191.17832378,88.25740847)(192.28508091,86.72697961)
\curveto(193.37884265,85.19653462)(193.92571716,82.14600155)(193.92570609,77.57537126)
\lineto(193.92570609,70.16101738)
\curveto(193.92571716,67.03810729)(194.27727935,64.87688217)(194.9803937,63.67733554)
\curveto(195.68352809,62.47781887)(196.95956862,61.87805305)(198.80851911,61.87803627)
\lineto(199.99992549,61.87803627)
\lineto(199.99992549,57.4418329)
\lineto(198.80851911,57.4418329)
\curveto(196.9465478,57.44185412)(195.67050727,56.85242909)(194.9803937,55.67355603)
\curveto(194.27727935,54.47404737)(193.92571716,52.33350383)(193.92570609,49.25191899)
\lineto(193.92570609,41.8065427)
\curveto(193.92571716,37.23595036)(193.37884265,34.19575808)(192.28508091,32.68595676)
\curveto(191.17832378,31.15556581)(189.00384656,30.39034734)(185.76164272,30.39029907)
\lineto(184.55070509,30.39029907)
\lineto(184.55070509,34.82650244)
\lineto(185.87883023,34.82650244)
\curveto(187.71478521,34.82654627)(188.91270081,35.28154104)(189.47258061,36.19148809)
\curveto(190.03249147,37.10152009)(190.31243914,39.01456625)(190.31242445,41.93063231)
\lineto(190.31242445,49.6241878)
\curveto(190.31243914,52.87122492)(190.61191804,55.22892505)(191.21086205,56.69729527)
\curveto(191.79681281,58.16570942)(192.8059265,59.15842527)(194.23820612,59.67544578)
\curveto(192.79290567,60.23386743)(191.77728158,61.24726486)(191.1913308,62.7156411)
\curveto(190.60540763,64.18404923)(190.31243914,66.53140857)(190.31242445,69.75772617)
\lineto(190.31242445,77.45128166)
\curveto(190.31243914,80.36738566)(190.03249147,82.28043182)(189.47258061,83.19042588)
\curveto(188.91270081,84.10041087)(187.71478521,84.55540564)(185.87883023,84.55541153)
\lineto(184.55070509,84.55541153)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.13150697,25.44922835)
\lineto(174.79167501,25.44922835)
\lineto(174.79167501,24.23829094)
\curveto(174.79166188,20.9960877)(173.82209703,18.82161088)(171.88297754,17.71485395)
\curveto(169.94383762,16.62109242)(166.07868043,16.07421801)(160.2874944,16.07422908)
\lineto(150.89318771,16.07422908)
\curveto(146.9363257,16.07421801)(144.1979601,15.72265589)(142.6780827,15.01954166)
\curveto(141.15824326,14.3164074)(140.39831406,13.04036711)(140.39829279,11.19141696)
\lineto(140.39829279,10.00001081)
\lineto(134.77743147,10.00001081)
\lineto(134.77743147,11.19141696)
\curveto(134.77745835,13.05338793)(134.03063137,14.32942822)(132.53694828,15.01954166)
\curveto(131.01711899,15.72265589)(128.30495785,16.07421801)(124.40045672,16.07422908)
\lineto(114.96684331,16.07422908)
\curveto(109.17570534,16.07421801)(105.32365038,16.62109242)(103.41066688,17.71485395)
\curveto(101.47159543,18.82161088)(100.50203057,20.9960877)(100.50196941,24.23829094)
\lineto(100.50196941,25.44922835)
\lineto(106.12283074,25.44922835)
\lineto(106.12283074,24.12110345)
\curveto(106.12288628,22.28514881)(106.6993843,21.08723343)(107.85232653,20.52735373)
\curveto(109.00537638,19.96744297)(111.42928851,19.68749536)(115.1240702,19.68751005)
\lineto(124.87213739,19.68751005)
\curveto(128.98627369,19.68749536)(131.97358162,19.38801652)(133.83407013,18.78907262)
\curveto(135.6946143,18.20312196)(136.95242816,17.19400847)(137.60751549,15.76172911)
\curveto(138.31505984,17.20702928)(139.59907816,18.22265319)(141.4595743,18.80860387)
\curveto(143.32011084,19.39452693)(146.29431654,19.68749536)(150.38220032,19.68751005)
\lineto(160.13026751,19.68751005)
\curveto(163.82509726,19.68749536)(166.24900939,19.96744297)(167.40201118,20.52735373)
\curveto(168.55500148,21.08723343)(169.1314995,22.28514881)(169.13150697,24.12110345)
\lineto(169.13150697,25.44922835)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.40799997,linecolor=curcolor]
{
\newpath
\moveto(5.32472082,32.89661389)
\curveto(-5.85493518,59.29594986)(6.49726885,89.79484189)(32.89660482,100.97449789)
\curveto(59.29594079,112.15415389)(89.79483282,99.80194986)(100.97448882,73.40261389)
\curveto(112.15414482,47.00327792)(99.80194079,16.50438589)(73.40260482,5.32472989)
\curveto(47.00326885,-5.85492611)(16.50437682,6.49727792)(5.32472082,32.89661389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.4080001,linecolor=curcolor]
{
\newpath
\moveto(103.04986432,67.71309094)
\lineto(112.06423813,70.42472944)
\lineto(170.97888627,87.69983253)
\curveto(176.78601961,67.89532044)(177.6183985,49.84525947)(173.65860454,29.59033492)
\lineto(113.40409932,41.36997595)
\lineto(104.05475428,43.24346618)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.40799999,linecolor=curcolor]
{
\newpath
\moveto(105.00003,55.00000333)
\lineto(60.0395,55.01970333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(105,55.00000333)
\lineto(59.24911,55.01970333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.35076626,47.91296476)
\lineto(57.12426851,54.99243493)
\lineto(76.35685692,62.05534334)
\curveto(73.28298232,57.88183929)(73.2982242,52.16994396)(76.35076626,47.91296476)
\closepath
}
}
\rput(255, 60){$R^{d-1} \, d \Omega$} 
\rput(170,0){$(v_n - V_n) \, dt$}
\rput(75,35){$\eb_{\rm n}$}
\end{pspicture}


==> figs/slow1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(158.99147034,178.48103333)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.77175212,linecolor=curcolor]
{
\newpath
\moveto(1.204,169.76367333)
\lineto(73.44385,145.68388333)
\lineto(145.68359,169.76367333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.22874045,171.23212387)
\lineto(147.90589757,170.53733553)
\lineto(130.18099969,156.37526634)
\curveto(131.94637308,161.83676143)(129.92763615,167.83101746)(125.22874045,171.23212387)
\closepath
}
}
\rput(98,178){$\vb_1$}
\rput(155,125){$\Vb_1$}
%{
%\newrgbcolor{curcolor}{0 0 0.50196081}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(151.31833357,121.60366038)
%\lineto(145.83752006,133.2244863)
%\lineto(147.86638261,133.2244863)
%\lineto(152.41449627,123.44057593)
%\lineto(156.9722254,133.2244863)
%\lineto(158.99147249,133.2244863)
%\lineto(153.52027444,121.60366038)
%\lineto(151.31833357,121.60366038)
%}
%}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.77175212,linecolor=curcolor]
{
\newpath
\moveto(121.60356,121.60380333)
\lineto(145.68359,145.68388333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.7315255,137.84956981)
\lineto(147.32528572,147.36971823)
\lineto(137.80517801,126.77593863)
\curveto(136.9417065,132.4503451)(132.45536903,136.90895254)(126.7315255,137.84956981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.74901962 0.74901962 0.74901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.56126637,145.56280543)
\curveto(112.30963982,146.1137232)(145.01413735,114.14370488)(145.56237693,74.2011574)
\curveto(146.1106165,34.25860992)(114.29601509,1.39434826)(74.54764163,0.84343049)
\curveto(74.12733864,0.83760504)(73.77186759,0.83564502)(73.35152629,0.83683527)
\lineto(73.554454,73.20311796)
\lineto(72.56126637,145.56280543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.4079912,linecolor=curcolor]
{
\newpath
\moveto(145.683472,73.44372822)
\curveto(145.683472,33.56739395)(113.32007027,1.20399222)(73.443736,1.20399222)
\curveto(33.56740173,1.20399222)(1.204,33.56739395)(1.204,73.44372822)
\curveto(1.204,113.32006249)(33.56740173,145.68346422)(73.443736,145.68346422)
\curveto(113.32007027,145.68346422)(145.683472,113.32006249)(145.683472,73.44372822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-579.70412,263.43478333)
\lineto(-579.66412,263.50478333)
\lineto(-579.61412,263.57478333)
\lineto(-579.57412,263.63478333)
\lineto(-579.52412,263.69478333)
\lineto(-579.48412,263.74478333)
\lineto(-579.43412,263.79478333)
\lineto(-579.39412,263.84478333)
\lineto(-579.35412,263.89478333)
\lineto(-579.31412,263.93478333)
\lineto(-579.26412,263.96478333)
\lineto(-579.22412,264.00478333)
\lineto(-579.18412,264.03478333)
\lineto(-579.14412,264.06478333)
\lineto(-579.10412,264.08478333)
\lineto(-579.06412,264.11478333)
\lineto(-579.02412,264.13478333)
\lineto(-578.98412,264.15478333)
\lineto(-578.94412,264.16478333)
\lineto(-578.90412,264.18478333)
\lineto(-578.86412,264.19478333)
\lineto(-578.82412,264.20478333)
\lineto(-578.79412,264.21478333)
\lineto(-578.75412,264.22478333)
\lineto(-578.71412,264.23478333)
\lineto(-578.68412,264.24478333)
\lineto(-578.64412,264.24478333)
\lineto(-578.57412,264.25478333)
\lineto(-578.50412,264.25478333)
\lineto(-578.43412,264.26478333)
\curveto(-578.31412,264.27478333)(-578.30412,264.44478333)(-578.30412,264.45478333)
\curveto(-578.30412,264.53478333)(-578.35412,264.57478333)(-578.43412,264.57478333)
\curveto(-578.68412,264.57478333)(-578.97412,264.54478333)(-579.24412,264.54478333)
\curveto(-579.57412,264.54478333)(-579.91412,264.57478333)(-580.23412,264.57478333)
\curveto(-580.29412,264.57478333)(-580.42412,264.57478333)(-580.42412,264.38478333)
\curveto(-580.42412,264.27478333)(-580.33412,264.26478333)(-580.26412,264.26478333)
\curveto(-579.99412,264.24478333)(-579.80412,264.14478333)(-579.80412,263.93478333)
\curveto(-579.80412,263.78478333)(-579.95412,263.56478333)(-579.95412,263.55478333)
\lineto(-583.01412,258.69478333)
\lineto(-583.69412,263.96478333)
\curveto(-583.69412,264.13478333)(-583.46412,264.26478333)(-583.00412,264.26478333)
\curveto(-582.86412,264.26478333)(-582.75412,264.26478333)(-582.75412,264.46478333)
\curveto(-582.75412,264.55478333)(-582.83412,264.57478333)(-582.89412,264.57478333)
\curveto(-583.29412,264.57478333)(-583.72412,264.54478333)(-584.12412,264.54478333)
\curveto(-584.30412,264.54478333)(-584.49412,264.55478333)(-584.67412,264.55478333)
\curveto(-584.85412,264.55478333)(-585.04412,264.57478333)(-585.21412,264.57478333)
\curveto(-585.28412,264.57478333)(-585.40412,264.57478333)(-585.40412,264.38478333)
\curveto(-585.40412,264.26478333)(-585.31412,264.26478333)(-585.15412,264.26478333)
\curveto(-584.59412,264.26478333)(-584.58412,264.17478333)(-584.55412,263.92478333)
\lineto(-583.77412,257.77478333)
\curveto(-583.74412,257.57478333)(-583.70412,257.54478333)(-583.57412,257.54478333)
\curveto(-583.41412,257.54478333)(-583.37412,257.59478333)(-583.29412,257.72478333)
\lineto(-579.70412,263.43478333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(-579.70412,263.43478333)
\lineto(-579.66412,263.50478333)
\lineto(-579.61412,263.57478333)
\lineto(-579.57412,263.63478333)
\lineto(-579.52412,263.69478333)
\lineto(-579.48412,263.74478333)
\lineto(-579.43412,263.79478333)
\lineto(-579.39412,263.84478333)
\lineto(-579.35412,263.89478333)
\lineto(-579.31412,263.93478333)
\lineto(-579.26412,263.96478333)
\lineto(-579.22412,264.00478333)
\lineto(-579.18412,264.03478333)
\lineto(-579.14412,264.06478333)
\lineto(-579.10412,264.08478333)
\lineto(-579.06412,264.11478333)
\lineto(-579.02412,264.13478333)
\lineto(-578.98412,264.15478333)
\lineto(-578.94412,264.16478333)
\lineto(-578.90412,264.18478333)
\lineto(-578.86412,264.19478333)
\lineto(-578.82412,264.20478333)
\lineto(-578.79412,264.21478333)
\lineto(-578.75412,264.22478333)
\lineto(-578.71412,264.23478333)
\lineto(-578.68412,264.24478333)
\lineto(-578.64412,264.24478333)
\lineto(-578.57412,264.25478333)
\lineto(-578.50412,264.25478333)
\lineto(-578.43412,264.26478333)
\curveto(-578.31412,264.27478333)(-578.30412,264.44478333)(-578.30412,264.45478333)
\curveto(-578.30412,264.53478333)(-578.35412,264.57478333)(-578.43412,264.57478333)
\curveto(-578.68412,264.57478333)(-578.97412,264.54478333)(-579.24412,264.54478333)
\curveto(-579.57412,264.54478333)(-579.91412,264.57478333)(-580.23412,264.57478333)
\curveto(-580.29412,264.57478333)(-580.42412,264.57478333)(-580.42412,264.38478333)
\curveto(-580.42412,264.27478333)(-580.33412,264.26478333)(-580.26412,264.26478333)
\curveto(-579.99412,264.24478333)(-579.80412,264.14478333)(-579.80412,263.93478333)
\curveto(-579.80412,263.78478333)(-579.95412,263.56478333)(-579.95412,263.55478333)
\lineto(-583.01412,258.69478333)
\lineto(-583.69412,263.96478333)
\curveto(-583.69412,264.13478333)(-583.46412,264.26478333)(-583.00412,264.26478333)
\curveto(-582.86412,264.26478333)(-582.75412,264.26478333)(-582.75412,264.46478333)
\curveto(-582.75412,264.55478333)(-582.83412,264.57478333)(-582.89412,264.57478333)
\curveto(-583.29412,264.57478333)(-583.72412,264.54478333)(-584.12412,264.54478333)
\curveto(-584.30412,264.54478333)(-584.49412,264.55478333)(-584.67412,264.55478333)
\curveto(-584.85412,264.55478333)(-585.04412,264.57478333)(-585.21412,264.57478333)
\curveto(-585.28412,264.57478333)(-585.40412,264.57478333)(-585.40412,264.38478333)
\curveto(-585.40412,264.26478333)(-585.31412,264.26478333)(-585.15412,264.26478333)
\curveto(-584.59412,264.26478333)(-584.58412,264.17478333)(-584.55412,263.92478333)
\lineto(-583.77412,257.77478333)
\curveto(-583.74412,257.57478333)(-583.70412,257.54478333)(-583.57412,257.54478333)
\curveto(-583.41412,257.54478333)(-583.37412,257.59478333)(-583.29412,257.72478333)
\lineto(-579.70412,263.43478333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-579.29412,256.71478333)
\lineto(-579.30412,256.70478333)
\lineto(-579.30412,256.69478333)
\lineto(-579.30412,256.68478333)
\lineto(-579.31412,256.67478333)
\lineto(-579.31412,256.66478333)
\lineto(-579.31412,256.65478333)
\lineto(-579.31412,256.64478333)
\lineto(-579.32412,256.63478333)
\lineto(-579.32412,256.61478333)
\lineto(-579.33412,256.58478333)
\lineto(-579.33412,256.56478333)
\lineto(-579.34412,256.54478333)
\lineto(-579.34412,256.53478333)
\lineto(-579.34412,256.52478333)
\lineto(-579.35412,256.51478333)
\lineto(-579.35412,256.50478333)
\lineto(-579.35412,256.49478333)
\lineto(-579.35412,256.48478333)
\lineto(-579.36412,256.47478333)
\lineto(-579.36412,256.46478333)
\lineto(-579.36412,256.46478333)
\lineto(-579.36412,256.45478333)
\lineto(-579.36412,256.44478333)
\lineto(-579.36412,256.44478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.42478333)
\lineto(-579.36412,256.42478333)
\curveto(-579.36412,256.27478333)(-579.24412,256.20478333)(-579.13412,256.20478333)
\curveto(-579.00412,256.20478333)(-578.89412,256.29478333)(-578.85412,256.35478333)
\curveto(-578.82412,256.42478333)(-578.76412,256.64478333)(-578.73412,256.79478333)
\curveto(-578.69412,256.92478333)(-578.62412,257.24478333)(-578.58412,257.41478333)
\curveto(-578.53412,257.57478333)(-578.49412,257.72478333)(-578.46412,257.88478333)
\curveto(-578.38412,258.17478333)(-578.37412,258.22478333)(-578.16412,258.51478333)
\curveto(-577.97412,258.79478333)(-577.64412,259.15478333)(-577.12412,259.15478333)
\curveto(-576.71412,259.15478333)(-576.71412,258.80478333)(-576.71412,258.66478333)
\curveto(-576.71412,258.24478333)(-577.01412,257.47478333)(-577.12412,257.18478333)
\curveto(-577.19412,256.98478333)(-577.22412,256.92478333)(-577.22412,256.80478333)
\curveto(-577.22412,256.43478333)(-576.92412,256.20478333)(-576.56412,256.20478333)
\curveto(-575.86412,256.20478333)(-575.56412,257.16478333)(-575.56412,257.27478333)
\curveto(-575.56412,257.36478333)(-575.65412,257.36478333)(-575.67412,257.36478333)
\curveto(-575.77412,257.36478333)(-575.77412,257.32478333)(-575.80412,257.24478333)
\curveto(-575.96412,256.68478333)(-576.26412,256.40478333)(-576.54412,256.40478333)
\curveto(-576.69412,256.40478333)(-576.71412,256.49478333)(-576.71412,256.64478333)
\curveto(-576.71412,256.80478333)(-576.68412,256.89478333)(-576.55412,257.21478333)
\curveto(-576.47412,257.42478333)(-576.18412,258.16478333)(-576.18412,258.55478333)
\curveto(-576.18412,259.23478333)(-576.72412,259.35478333)(-577.09412,259.35478333)
\curveto(-577.67412,259.35478333)(-578.06412,258.99478333)(-578.27412,258.71478333)
\curveto(-578.32412,259.19478333)(-578.73412,259.35478333)(-579.01412,259.35478333)
\curveto(-579.32412,259.35478333)(-579.48412,259.13478333)(-579.57412,258.97478333)
\curveto(-579.72412,258.71478333)(-579.82412,258.31478333)(-579.82412,258.28478333)
\curveto(-579.82412,258.19478333)(-579.72412,258.19478333)(-579.70412,258.19478333)
\curveto(-579.60412,258.19478333)(-579.59412,258.21478333)(-579.54412,258.40478333)
\curveto(-579.44412,258.81478333)(-579.31412,259.15478333)(-579.04412,259.15478333)
\curveto(-578.85412,259.15478333)(-578.81412,259.00478333)(-578.81412,258.81478333)
\curveto(-578.81412,258.68478333)(-578.87412,258.42478333)(-578.92412,258.23478333)
\curveto(-578.97412,258.04478333)(-579.04412,257.75478333)(-579.07412,257.60478333)
\lineto(-579.29412,256.71478333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(-579.29412,256.71478333)
\lineto(-579.30412,256.70478333)
\lineto(-579.30412,256.69478333)
\lineto(-579.30412,256.68478333)
\lineto(-579.31412,256.67478333)
\lineto(-579.31412,256.66478333)
\lineto(-579.31412,256.65478333)
\lineto(-579.31412,256.64478333)
\lineto(-579.32412,256.63478333)
\lineto(-579.32412,256.61478333)
\lineto(-579.33412,256.58478333)
\lineto(-579.33412,256.56478333)
\lineto(-579.34412,256.54478333)
\lineto(-579.34412,256.53478333)
\lineto(-579.34412,256.52478333)
\lineto(-579.35412,256.51478333)
\lineto(-579.35412,256.50478333)
\lineto(-579.35412,256.49478333)
\lineto(-579.35412,256.48478333)
\lineto(-579.36412,256.47478333)
\lineto(-579.36412,256.46478333)
\lineto(-579.36412,256.46478333)
\lineto(-579.36412,256.45478333)
\lineto(-579.36412,256.44478333)
\lineto(-579.36412,256.44478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.43478333)
\lineto(-579.36412,256.42478333)
\lineto(-579.36412,256.42478333)
\curveto(-579.36412,256.27478333)(-579.24412,256.20478333)(-579.13412,256.20478333)
\curveto(-579.00412,256.20478333)(-578.89412,256.29478333)(-578.85412,256.35478333)
\curveto(-578.82412,256.42478333)(-578.76412,256.64478333)(-578.73412,256.79478333)
\curveto(-578.69412,256.92478333)(-578.62412,257.24478333)(-578.58412,257.41478333)
\curveto(-578.53412,257.57478333)(-578.49412,257.72478333)(-578.46412,257.88478333)
\curveto(-578.38412,258.17478333)(-578.37412,258.22478333)(-578.16412,258.51478333)
\curveto(-577.97412,258.79478333)(-577.64412,259.15478333)(-577.12412,259.15478333)
\curveto(-576.71412,259.15478333)(-576.71412,258.80478333)(-576.71412,258.66478333)
\curveto(-576.71412,258.24478333)(-577.01412,257.47478333)(-577.12412,257.18478333)
\curveto(-577.19412,256.98478333)(-577.22412,256.92478333)(-577.22412,256.80478333)
\curveto(-577.22412,256.43478333)(-576.92412,256.20478333)(-576.56412,256.20478333)
\curveto(-575.86412,256.20478333)(-575.56412,257.16478333)(-575.56412,257.27478333)
\curveto(-575.56412,257.36478333)(-575.65412,257.36478333)(-575.67412,257.36478333)
\curveto(-575.77412,257.36478333)(-575.77412,257.32478333)(-575.80412,257.24478333)
\curveto(-575.96412,256.68478333)(-576.26412,256.40478333)(-576.54412,256.40478333)
\curveto(-576.69412,256.40478333)(-576.71412,256.49478333)(-576.71412,256.64478333)
\curveto(-576.71412,256.80478333)(-576.68412,256.89478333)(-576.55412,257.21478333)
\curveto(-576.47412,257.42478333)(-576.18412,258.16478333)(-576.18412,258.55478333)
\curveto(-576.18412,259.23478333)(-576.72412,259.35478333)(-577.09412,259.35478333)
\curveto(-577.67412,259.35478333)(-578.06412,258.99478333)(-578.27412,258.71478333)
\curveto(-578.32412,259.19478333)(-578.73412,259.35478333)(-579.01412,259.35478333)
\curveto(-579.32412,259.35478333)(-579.48412,259.13478333)(-579.57412,258.97478333)
\curveto(-579.72412,258.71478333)(-579.82412,258.31478333)(-579.82412,258.28478333)
\curveto(-579.82412,258.19478333)(-579.72412,258.19478333)(-579.70412,258.19478333)
\curveto(-579.60412,258.19478333)(-579.59412,258.21478333)(-579.54412,258.40478333)
\curveto(-579.44412,258.81478333)(-579.31412,259.15478333)(-579.04412,259.15478333)
\curveto(-578.85412,259.15478333)(-578.81412,259.00478333)(-578.81412,258.81478333)
\curveto(-578.81412,258.68478333)(-578.87412,258.42478333)(-578.92412,258.23478333)
\curveto(-578.97412,258.04478333)(-579.04412,257.75478333)(-579.07412,257.60478333)
\lineto(-579.29412,256.71478333)
\closepath
}
}
\end{pspicture}


==> figs/slow2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(164.31575012,178.02960205)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.77175212,linecolor=curcolor]
{
\newpath
\moveto(103.03046,138.48478205)
\lineto(162.23974,169.07980205)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.80373843,167.36893765)
\lineto(164.31575668,170.18766437)
\lineto(148.99287839,153.45608913)
\curveto(149.89286282,159.12481913)(146.97186601,164.73500467)(141.80373843,167.36893765)
\closepath
}
}
\rput(118,178){$\vb_1$}
\rput(155,125){$\Vb_1$}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.77175212,linecolor=curcolor]
{
\newpath
\moveto(121.60356,121.60381205)
\lineto(145.68359,145.68389205)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.7315255,137.84957853)
\lineto(147.32528572,147.36972696)
\lineto(137.80517801,126.77594736)
\curveto(136.9417065,132.45035383)(132.45536903,136.90896126)(126.7315255,137.84957853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.74901962 0.74901962 0.74901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.56126637,145.56281416)
\curveto(112.33014407,146.11401612)(145.01385454,114.16431802)(145.56237693,74.20116612)
\curveto(146.11089931,34.23801423)(114.31651933,1.39464118)(74.54764163,0.84343922)
\curveto(74.14896156,0.83791346)(73.7502427,0.83571498)(73.35152629,0.836844)
\lineto(73.554454,73.20312669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.4079912,linecolor=curcolor]
{
\newpath
\moveto(145.683472,73.44373694)
\curveto(145.683472,33.54683242)(113.34064052,1.20400094)(73.443736,1.20400094)
\curveto(33.54683148,1.20400094)(1.204,33.54683242)(1.204,73.44373694)
\curveto(1.204,113.34064147)(33.54683148,145.68347294)(73.443736,145.68347294)
\curveto(113.34064052,145.68347294)(145.683472,113.34064147)(145.683472,73.44373694)
\closepath
}
}
\end{pspicture}


==> figs/stress_shear.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(5400,3276)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: stress_shear.tex
%%Creator: gnuplot 4.2 patchlevel 2 
%%CreationDate: Thu Mar 15 16:03:01 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 270 163
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (stress_shear.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 2 )
  /Author (DOBSON Matthew,,,Invite,cermics)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar 15 16:03:01 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 div def
/ColorSpace (RGB) def
Color true and { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UL
LTb
1140 600 M
63 0 V
3857 0 R
-63 0 V
1140 871 M
63 0 V
3857 0 R
-63 0 V
1140 1141 M
63 0 V
3857 0 R
-63 0 V
1140 1412 M
63 0 V
3857 0 R
-63 0 V
1140 1683 M
63 0 V
3857 0 R
-63 0 V
1140 1953 M
63 0 V
3857 0 R
-63 0 V
1140 2224 M
63 0 V
3857 0 R
-63 0 V
1140 2495 M
63 0 V
3857 0 R
-63 0 V
1140 2765 M
63 0 V
3857 0 R
-63 0 V
1140 3036 M
63 0 V
3857 0 R
-63 0 V
1140 600 M
0 63 V
0 2373 R
0 -63 V
2260 600 M
0 63 V
0 2373 R
0 -63 V
3380 600 M
0 63 V
0 2373 R
0 -63 V
4500 600 M
0 63 V
0 2373 R
0 -63 V
-3360 63 R
0 -2436 V
3920 0 V
0 2436 V
-3920 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
3.000 UL
LT2
0.00 0.00 1.00 C 1140 2751 M
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
529 -227 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
529 -203 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
529 -226 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
529 -207 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
529 -200 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
529 -210 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
529 -202 R
0 51 V
-31 -51 R
62 0 V
-62 51 R
62 0 V
1140 2772 Star
1700 2589 Star
2260 2442 Star
2820 2269 Star
3380 2101 Star
3940 1937 Star
4500 1771 Star
5060 1619 Star
3.000 UL
LT2
0.00 0.00 1.00 C LTb
LT2
0.00 0.00 1.00 C 4277 2873 M
543 0 V
1140 2772 M
560 -183 V
560 -147 V
560 -173 V
560 -168 V
560 -164 V
560 -166 V
560 -152 V
1.000 UP
stroke
LT0
1.00 0.00 0.00 C 1140 2750 M
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
529 -207 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
529 -219 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
529 -238 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
529 -205 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
529 -240 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
529 -221 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
529 -198 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
1140 2768 Pls
1700 2599 Pls
2260 2432 Pls
2820 2256 Pls
3380 2112 Pls
3940 1934 Pls
4500 1764 Pls
5060 1607 Pls
3.000 UL
LT0
1.00 0.00 0.00 C LTb
LT0
1.00 0.00 0.00 C 4277 2673 M
543 0 V
-3680 95 R
560 -169 V
560 -167 V
560 -176 V
560 -144 V
560 -178 V
560 -170 V
560 -157 V
1.000 UP
stroke
LT1
0.00 1.00 0.00 C 1140 2740 M
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
529 -342 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
529 -342 R
0 77 V
-31 -77 R
62 0 V
-62 77 R
62 0 V
529 -347 R
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
529 -352 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
529 -304 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
529 -338 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
5060 869 M
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
1140 2771 Crs
1700 2486 Crs
2260 2207 Crs
2820 1952 Crs
3380 1679 Crs
3940 1428 Crs
4500 1169 Crs
5060 915 Crs
3.000 UL
LT1
0.00 1.00 0.00 C LTb
LT1
0.00 1.00 0.00 C 4277 2473 M
543 0 V
1140 2771 M
560 -285 V
560 -279 V
560 -255 V
560 -273 V
560 -251 V
560 -259 V
5060 915 L
stroke
1.000 UL
LTb
1140 3036 M
0 -2436 V
3920 0 V
0 2436 V
-3920 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(4157,2473){\rjust{\strut{}$\gamma=10$}}%
  \put(4157,2673){\rjust{\strut{}$\gamma=1$}}%
  \put(4157,2873){\rjust{\strut{}$\gamma=0.1$}}%
  \put(3100,100){\cjust{\strut{}Strain rate $s$}}%
  \put(200,1818){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \cjust{\strut{}Shear stress, $\sigma_{12}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4500,400){\cjust{\strut{} 0.06}}%
  \put(3380,400){\cjust{\strut{} 0.04}}%
  \put(2260,400){\cjust{\strut{} 0.02}}%
  \put(1140,400){\cjust{\strut{} 0}}%
  \put(1020,3036){\rjust{\strut{} 0.02}}%
  \put(1020,2765){\rjust{\strut{} 0}}%
  \put(1020,2495){\rjust{\strut{}-0.02}}%
  \put(1020,2224){\rjust{\strut{}-0.04}}%
  \put(1020,1953){\rjust{\strut{}-0.06}}%
  \put(1020,1683){\rjust{\strut{}-0.08}}%
  \put(1020,1412){\rjust{\strut{}-0.1}}%
  \put(1020,1141){\rjust{\strut{}-0.12}}%
  \put(1020,871){\rjust{\strut{}-0.14}}%
  \put(1020,600){\rjust{\strut{}-0.16}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/var_1_x.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: var_1_x.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Feb 26 19:23:09 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (var_1_x.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Feb 26 19:23:09 2012)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 793 M
63 0 V
2636 0 R
-63 0 V
900 1099 M
63 0 V
2636 0 R
-63 0 V
900 1406 M
63 0 V
2636 0 R
-63 0 V
900 1712 M
63 0 V
2636 0 R
-63 0 V
900 2018 M
63 0 V
2636 0 R
-63 0 V
900 640 M
0 63 V
0 1468 R
0 -63 V
1350 640 M
0 63 V
0 1468 R
0 -63 V
1800 640 M
0 63 V
0 1468 R
0 -63 V
2249 640 M
0 63 V
0 1468 R
0 -63 V
2699 640 M
0 63 V
0 1468 R
0 -63 V
3149 640 M
0 63 V
0 1468 R
0 -63 V
3599 640 M
0 63 V
0 1468 R
0 -63 V
stroke
900 2171 N
900 640 L
2699 0 V
0 1531 V
-2699 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
996 1396 Pls
1021 1625 Pls
1046 1572 Pls
1072 1461 Pls
1097 1429 Pls
1122 1365 Pls
1148 1622 Pls
1173 1488 Pls
1198 1510 Pls
1224 1423 Pls
1249 1422 Pls
1274 1416 Pls
1300 1540 Pls
1325 1309 Pls
1350 1562 Pls
1376 1215 Pls
1401 1263 Pls
1426 1366 Pls
1452 1574 Pls
1477 1411 Pls
1502 1552 Pls
1528 1447 Pls
1553 1551 Pls
1578 1554 Pls
1604 1483 Pls
1629 1547 Pls
1654 1423 Pls
1680 1303 Pls
1705 1377 Pls
1730 1427 Pls
1756 1542 Pls
1781 1514 Pls
1806 1428 Pls
1832 1443 Pls
1857 1254 Pls
1882 1387 Pls
1908 1490 Pls
1933 1450 Pls
1958 1405 Pls
1984 1502 Pls
2009 1538 Pls
2034 1414 Pls
2060 1256 Pls
2085 1319 Pls
2110 1236 Pls
2136 1320 Pls
2161 1400 Pls
2186 1526 Pls
2212 1505 Pls
2237 1494 Pls
2262 1615 Pls
2287 1468 Pls
2313 1453 Pls
2338 1237 Pls
2363 1498 Pls
2389 1412 Pls
2414 1503 Pls
2439 1490 Pls
2465 1322 Pls
2490 1514 Pls
2515 1360 Pls
2541 1442 Pls
2566 1287 Pls
2591 1179 Pls
2617 1462 Pls
2642 1179 Pls
2667 1383 Pls
2693 1344 Pls
2718 1431 Pls
2743 1515 Pls
2769 1514 Pls
2794 1495 Pls
2819 1497 Pls
2845 1491 Pls
2870 1416 Pls
2895 1346 Pls
2921 1477 Pls
2946 1349 Pls
2971 1444 Pls
2997 1456 Pls
3022 1564 Pls
3047 1402 Pls
3073 1380 Pls
3098 1466 Pls
3123 1535 Pls
3149 1600 Pls
3174 1466 Pls
3199 1450 Pls
3225 1455 Pls
3250 1363 Pls
3275 1512 Pls
3301 1599 Pls
3326 1447 Pls
3351 1382 Pls
3377 1426 Pls
3402 1464 Pls
3427 1448 Pls
3453 1345 Pls
3478 1548 Pls
3503 1471 Pls
1.000 UL
LT1
LCb setrgbcolor
LT1
2816 2008 M
543 0 V
900 1406 M
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
stroke
LTb
900 2171 N
900 640 L
2699 0 V
0 1531 V
-2699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2696,2008){\rjust{\strut{}$\beta^{-1}$}}%
  \put(2249,2471){\cjust{\strut{}Variance in $V_1$}}%
  \put(2249,140){\cjust{\strut{}$Q_2$}}%
  \put(200,1405){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \cjust{\strut{}$\mathrm{var}(V_1)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3599,440){\cjust{\strut{} 6}}%
  \put(3149,440){\cjust{\strut{} 4}}%
  \put(2699,440){\cjust{\strut{} 2}}%
  \put(2249,440){\cjust{\strut{} 0}}%
  \put(1800,440){\cjust{\strut{}-2}}%
  \put(1350,440){\cjust{\strut{}-4}}%
  \put(900,440){\cjust{\strut{}-6}}%
  \put(780,2018){\rjust{\strut{} 1.04}}%
  \put(780,1712){\rjust{\strut{} 1.02}}%
  \put(780,1406){\rjust{\strut{} 1}}%
  \put(780,1099){\rjust{\strut{} 0.98}}%
  \put(780,793){\rjust{\strut{} 0.96}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/var_1_y.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: var_1_y.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Feb 26 19:23:09 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (var_1_y.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Feb 26 19:23:09 2012)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 793 M
63 0 V
2636 0 R
-63 0 V
900 1099 M
63 0 V
2636 0 R
-63 0 V
900 1406 M
63 0 V
2636 0 R
-63 0 V
900 1712 M
63 0 V
2636 0 R
-63 0 V
900 2018 M
63 0 V
2636 0 R
-63 0 V
900 640 M
0 63 V
0 1468 R
0 -63 V
1350 640 M
0 63 V
0 1468 R
0 -63 V
1800 640 M
0 63 V
0 1468 R
0 -63 V
2249 640 M
0 63 V
0 1468 R
0 -63 V
2699 640 M
0 63 V
0 1468 R
0 -63 V
3149 640 M
0 63 V
0 1468 R
0 -63 V
3599 640 M
0 63 V
0 1468 R
0 -63 V
stroke
900 2171 N
900 640 L
2699 0 V
0 1531 V
-2699 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
996 1439 Pls
1021 1284 Pls
1046 1351 Pls
1072 1594 Pls
1097 1528 Pls
1122 1334 Pls
1148 1429 Pls
1173 1281 Pls
1198 1286 Pls
1224 1290 Pls
1249 1383 Pls
1274 1547 Pls
1300 1447 Pls
1325 1462 Pls
1350 1496 Pls
1376 1458 Pls
1401 1550 Pls
1426 1461 Pls
1452 1524 Pls
1477 1408 Pls
1502 1406 Pls
1528 1503 Pls
1553 1511 Pls
1578 1450 Pls
1604 1499 Pls
1629 1480 Pls
1654 1482 Pls
1680 1443 Pls
1705 1439 Pls
1730 1433 Pls
1756 1396 Pls
1781 1276 Pls
1806 1452 Pls
1832 1616 Pls
1857 1606 Pls
1882 1473 Pls
1908 1605 Pls
1933 1508 Pls
1958 1403 Pls
1984 1335 Pls
2009 1407 Pls
2034 1392 Pls
2060 1429 Pls
2085 1389 Pls
2110 1490 Pls
2136 1379 Pls
2161 1338 Pls
2186 1326 Pls
2212 1494 Pls
2237 1412 Pls
2262 1340 Pls
2287 1264 Pls
2313 1404 Pls
2338 1362 Pls
2363 1468 Pls
2389 1519 Pls
2414 1360 Pls
2439 1413 Pls
2465 1370 Pls
2490 1475 Pls
2515 1381 Pls
2541 1269 Pls
2566 1301 Pls
2591 1381 Pls
2617 1421 Pls
2642 1369 Pls
2667 1333 Pls
2693 1376 Pls
2718 1599 Pls
2743 1601 Pls
2769 1381 Pls
2794 1469 Pls
2819 1419 Pls
2845 1637 Pls
2870 1639 Pls
2895 1570 Pls
2921 1554 Pls
2946 1495 Pls
2971 1457 Pls
2997 1294 Pls
3022 1415 Pls
3047 1552 Pls
3073 1411 Pls
3098 1486 Pls
3123 1269 Pls
3149 1477 Pls
3174 1517 Pls
3199 1463 Pls
3225 1432 Pls
3250 1495 Pls
3275 1444 Pls
3301 1250 Pls
3326 1294 Pls
3351 1340 Pls
3377 1463 Pls
3402 1396 Pls
3427 1469 Pls
3453 1487 Pls
3478 1427 Pls
3503 1345 Pls
1.000 UL
LT1
LCb setrgbcolor
LT1
2816 2008 M
543 0 V
900 1406 M
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
stroke
LTb
900 2171 N
900 640 L
2699 0 V
0 1531 V
-2699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2696,2008){\rjust{\strut{}$\beta^{-1}$}}%
  \put(2249,2471){\cjust{\strut{}Variance in $V_2$}}%
  \put(2249,140){\cjust{\strut{}$Q_2$}}%
  \put(200,1405){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \cjust{\strut{}$\mathrm{var}(V_2)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3599,440){\cjust{\strut{} 6}}%
  \put(3149,440){\cjust{\strut{} 4}}%
  \put(2699,440){\cjust{\strut{} 2}}%
  \put(2249,440){\cjust{\strut{} 0}}%
  \put(1800,440){\cjust{\strut{}-2}}%
  \put(1350,440){\cjust{\strut{}-4}}%
  \put(900,440){\cjust{\strut{}-6}}%
  \put(780,2018){\rjust{\strut{} 1.04}}%
  \put(780,1712){\rjust{\strut{} 1.02}}%
  \put(780,1406){\rjust{\strut{} 1}}%
  \put(780,1099){\rjust{\strut{} 0.98}}%
  \put(780,793){\rjust{\strut{} 0.96}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/var_1_z.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: var_1_z.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Feb 26 19:23:09 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (var_1_z.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Feb 26 19:23:09 2012)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 793 M
63 0 V
2636 0 R
-63 0 V
900 1099 M
63 0 V
2636 0 R
-63 0 V
900 1406 M
63 0 V
2636 0 R
-63 0 V
900 1712 M
63 0 V
2636 0 R
-63 0 V
900 2018 M
63 0 V
2636 0 R
-63 0 V
900 640 M
0 63 V
0 1468 R
0 -63 V
1350 640 M
0 63 V
0 1468 R
0 -63 V
1800 640 M
0 63 V
0 1468 R
0 -63 V
2249 640 M
0 63 V
0 1468 R
0 -63 V
2699 640 M
0 63 V
0 1468 R
0 -63 V
3149 640 M
0 63 V
0 1468 R
0 -63 V
3599 640 M
0 63 V
0 1468 R
0 -63 V
stroke
900 2171 N
900 640 L
2699 0 V
0 1531 V
-2699 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
996 1367 Pls
1021 1303 Pls
1046 1484 Pls
1072 1560 Pls
1097 1413 Pls
1122 1509 Pls
1148 1556 Pls
1173 1549 Pls
1198 1516 Pls
1224 1374 Pls
1249 1400 Pls
1274 1450 Pls
1300 1509 Pls
1325 1507 Pls
1350 1404 Pls
1376 1122 Pls
1401 1434 Pls
1426 1275 Pls
1452 1356 Pls
1477 1518 Pls
1502 1516 Pls
1528 1640 Pls
1553 1579 Pls
1578 1571 Pls
1604 1471 Pls
1629 1431 Pls
1654 1390 Pls
1680 1469 Pls
1705 1477 Pls
1730 1531 Pls
1756 1413 Pls
1781 1395 Pls
1806 1354 Pls
1832 1438 Pls
1857 1243 Pls
1882 1291 Pls
1908 1601 Pls
1933 1355 Pls
1958 1548 Pls
1984 1284 Pls
2009 1357 Pls
2034 1413 Pls
2060 1313 Pls
2085 1414 Pls
2110 1323 Pls
2136 1417 Pls
2161 1398 Pls
2186 1447 Pls
2212 1535 Pls
2237 1472 Pls
2262 1375 Pls
2287 1377 Pls
2313 1460 Pls
2338 1405 Pls
2363 1295 Pls
2389 1362 Pls
2414 1436 Pls
2439 1347 Pls
2465 1363 Pls
2490 1364 Pls
2515 1481 Pls
2541 1328 Pls
2566 1396 Pls
2591 1363 Pls
2617 1366 Pls
2642 1392 Pls
2667 1471 Pls
2693 1291 Pls
2718 1528 Pls
2743 1270 Pls
2769 1264 Pls
2794 1491 Pls
2819 1513 Pls
2845 1561 Pls
2870 1426 Pls
2895 1450 Pls
2921 1517 Pls
2946 1456 Pls
2971 1425 Pls
2997 1438 Pls
3022 1494 Pls
3047 1548 Pls
3073 1522 Pls
3098 1454 Pls
3123 1546 Pls
3149 1338 Pls
3174 1383 Pls
3199 1402 Pls
3225 1468 Pls
3250 1355 Pls
3275 1307 Pls
3301 1316 Pls
3326 1341 Pls
3351 1421 Pls
3377 1530 Pls
3402 1432 Pls
3427 1534 Pls
3453 1561 Pls
3478 1551 Pls
3503 1267 Pls
1.000 UL
LT1
LCb setrgbcolor
LT1
2816 2008 M
543 0 V
900 1406 M
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
stroke
LTb
900 2171 N
900 640 L
2699 0 V
0 1531 V
-2699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2696,2008){\rjust{\strut{}$\beta^{-1}$}}%
  \put(2249,2471){\cjust{\strut{}Variance in $V_3$}}%
  \put(2249,140){\cjust{\strut{}$Q_2$}}%
  \put(200,1405){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \cjust{\strut{}$\mathrm{var}(V_3)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3599,440){\cjust{\strut{} 6}}%
  \put(3149,440){\cjust{\strut{} 4}}%
  \put(2699,440){\cjust{\strut{} 2}}%
  \put(2249,440){\cjust{\strut{} 0}}%
  \put(1800,440){\cjust{\strut{}-2}}%
  \put(1350,440){\cjust{\strut{}-4}}%
  \put(900,440){\cjust{\strut{}-6}}%
  \put(780,2018){\rjust{\strut{} 1.04}}%
  \put(780,1712){\rjust{\strut{} 1.02}}%
  \put(780,1406){\rjust{\strut{} 1}}%
  \put(780,1099){\rjust{\strut{} 0.98}}%
  \put(780,793){\rjust{\strut{} 0.96}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/vel_1_error.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: vel_1_error.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Feb 26 19:23:09 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (vel_1_error.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Feb 26 19:23:09 2012)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1020 640 M
63 0 V
2516 0 R
-63 0 V
1020 1023 M
63 0 V
2516 0 R
-63 0 V
1020 1406 M
63 0 V
2516 0 R
-63 0 V
1020 1788 M
63 0 V
2516 0 R
-63 0 V
1020 2171 M
63 0 V
2516 0 R
-63 0 V
1020 640 M
0 63 V
0 1468 R
0 -63 V
1450 640 M
0 63 V
0 1468 R
0 -63 V
1880 640 M
0 63 V
0 1468 R
0 -63 V
2309 640 M
0 63 V
0 1468 R
0 -63 V
2739 640 M
0 63 V
0 1468 R
0 -63 V
3169 640 M
0 63 V
0 1468 R
0 -63 V
3599 640 M
0 63 V
0 1468 R
0 -63 V
stroke
1020 2171 N
0 -1531 V
2579 0 V
0 1531 V
-2579 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
1111 1354 Pls
1136 1084 Pls
1160 1194 Pls
1184 1368 Pls
1208 1657 Pls
1232 1547 Pls
1257 1302 Pls
1281 1421 Pls
1305 1050 Pls
1329 1284 Pls
1353 1611 Pls
1378 1381 Pls
1402 1350 Pls
1426 1394 Pls
1450 1722 Pls
1474 1117 Pls
1499 1521 Pls
1523 1332 Pls
1547 1325 Pls
1571 1526 Pls
1595 1136 Pls
1620 1127 Pls
1644 1247 Pls
1668 836 Pls
1692 955 Pls
1716 1320 Pls
1741 1625 Pls
1765 770 Pls
1789 1287 Pls
1813 971 Pls
1838 1193 Pls
1862 1006 Pls
1886 807 Pls
1910 746 Pls
1934 924 Pls
1959 1328 Pls
1983 902 Pls
2007 1230 Pls
2031 963 Pls
2055 1017 Pls
2080 1357 Pls
2104 1659 Pls
2128 1255 Pls
2152 1642 Pls
2176 1769 Pls
2201 827 Pls
2225 1298 Pls
2249 1251 Pls
2273 1292 Pls
2297 1175 Pls
2322 840 Pls
2346 913 Pls
2370 817 Pls
2394 1845 Pls
2418 2065 Pls
2443 1317 Pls
2467 1025 Pls
2491 1397 Pls
2515 699 Pls
2539 1207 Pls
2564 1331 Pls
2588 1181 Pls
2612 1680 Pls
2636 1176 Pls
2660 1220 Pls
2685 1233 Pls
2709 1268 Pls
2733 1321 Pls
2757 1230 Pls
2781 1727 Pls
2806 1057 Pls
2830 1553 Pls
2854 1702 Pls
2878 1546 Pls
2903 1133 Pls
2927 1451 Pls
2951 1367 Pls
2975 1468 Pls
2999 1814 Pls
3024 1627 Pls
3048 1441 Pls
3072 1066 Pls
3096 1023 Pls
3120 1299 Pls
3145 972 Pls
3169 1023 Pls
3193 1323 Pls
3217 899 Pls
3241 1086 Pls
3266 1089 Pls
3290 1354 Pls
3314 727 Pls
3338 1228 Pls
3362 1404 Pls
3387 937 Pls
3411 1177 Pls
3435 819 Pls
3459 1114 Pls
3483 1062 Pls
3508 1742 Pls
1.000 UL
LTb
1020 2171 N
0 -1531 V
2579 0 V
0 1531 V
-2579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2309,2471){\cjust{\strut{}Distance to background flow}}%
  \put(2309,140){\cjust{\strut{}$Q_2$}}%
  \put(200,1405){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \cjust{\strut{}$\mathrm{dist}_k(T)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3599,440){\cjust{\strut{} 6}}%
  \put(3169,440){\cjust{\strut{} 4}}%
  \put(2739,440){\cjust{\strut{} 2}}%
  \put(2309,440){\cjust{\strut{} 0}}%
  \put(1880,440){\cjust{\strut{}-2}}%
  \put(1450,440){\cjust{\strut{}-4}}%
  \put(1020,440){\cjust{\strut{}-6}}%
  \put(900,2171){\rjust{\strut{} 0.02}}%
  \put(900,1788){\rjust{\strut{} 0.015}}%
  \put(900,1406){\rjust{\strut{} 0.01}}%
  \put(900,1023){\rjust{\strut{} 0.005}}%
  \put(900,640){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/vel_1_evt.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: vel_1_evt.tex
%%Creator: gnuplot 4.2 patchlevel 2 
%%CreationDate: Thu Mar 15 20:07:11 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (vel_1_evt.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 2 )
  /Author (DOBSON Matthew,,,Invite,cermics)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar 15 20:07:11 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
940 705 M
63 0 V
2617 0 R
-63 0 V
940 1020 M
31 0 V
2649 0 R
-31 0 V
940 1205 M
31 0 V
2649 0 R
-31 0 V
940 1336 M
31 0 V
2649 0 R
-31 0 V
940 1437 M
31 0 V
2649 0 R
-31 0 V
940 1520 M
31 0 V
2649 0 R
-31 0 V
940 1590 M
31 0 V
2649 0 R
-31 0 V
940 1651 M
31 0 V
2649 0 R
-31 0 V
940 1705 M
31 0 V
2649 0 R
-31 0 V
940 1753 M
63 0 V
2617 0 R
-63 0 V
940 600 M
0 63 V
0 1509 R
0 -63 V
1209 600 M
0 31 V
0 1541 R
0 -31 V
1366 600 M
0 31 V
0 1541 R
0 -31 V
1478 600 M
0 31 V
0 1541 R
0 -31 V
1564 600 M
0 31 V
0 1541 R
0 -31 V
1635 600 M
0 31 V
0 1541 R
0 -31 V
1695 600 M
0 31 V
0 1541 R
0 -31 V
1747 600 M
0 31 V
0 1541 R
0 -31 V
1792 600 M
0 31 V
0 1541 R
0 -31 V
1833 600 M
0 63 V
0 1509 R
0 -63 V
2102 600 M
0 31 V
0 1541 R
0 -31 V
2260 600 M
0 31 V
0 1541 R
0 -31 V
2371 600 M
0 31 V
0 1541 R
0 -31 V
2458 600 M
0 31 V
0 1541 R
0 -31 V
2528 600 M
0 31 V
0 1541 R
0 -31 V
2588 600 M
0 31 V
0 1541 R
0 -31 V
2640 600 M
2640 631 L
0 1541 R
0 -31 V
2686 600 M
0 31 V
0 1541 R
0 -31 V
2727 600 M
0 63 V
0 1509 R
0 -63 V
2996 600 M
0 31 V
0 1541 R
0 -31 V
3153 600 M
0 31 V
0 1541 R
0 -31 V
3265 600 M
0 31 V
0 1541 R
0 -31 V
3351 600 M
0 31 V
0 1541 R
0 -31 V
3422 600 M
0 31 V
0 1541 R
0 -31 V
3482 600 M
0 31 V
0 1541 R
0 -31 V
3533 600 M
0 31 V
0 1541 R
0 -31 V
3579 600 M
0 31 V
0 1541 R
0 -31 V
3620 600 M
0 63 V
0 1509 R
0 -63 V
940 2172 M
940 600 L
2680 0 V
0 1572 V
-2680 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LTb
LT0
2837 2009 M
543 0 V
-1779 94 R
65 -146 V
56 -109 V
70 -131 V
60 -83 V
52 -32 V
60 -43 V
52 -34 V
56 -46 V
58 -64 V
59 -37 V
57 -74 V
56 -37 V
59 -21 V
60 -33 V
56 -48 V
58 -69 V
59 -46 V
58 -33 V
59 -17 V
58 -36 V
58 -28 V
58 -65 V
59 -72 V
57 -11 V
59 6 V
58 -4 V
58 -27 V
59 -17 V
58 -71 V
58 -26 V
stroke
LT1
LTb
LT1
2837 1809 M
543 0 V
1601 1731 M
65 -38 V
56 -32 V
70 -42 V
60 -35 V
52 -30 V
60 -36 V
52 -30 V
56 -33 V
58 -34 V
59 -34 V
57 -34 V
56 -33 V
59 -35 V
60 -35 V
56 -32 V
58 -34 V
59 -35 V
58 -34 V
59 -35 V
58 -34 V
58 -34 V
58 -34 V
59 -34 V
57 -34 V
59 -34 V
58 -35 V
58 -34 V
59 -34 V
58 -34 V
58 -34 V
stroke
LTb
940 2172 M
940 600 L
2680 0 V
0 1572 V
-2680 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(2717,1809){\rjust{\strut{}$t^{-1/2}$}}%
  \put(2717,2009){\rjust{\strut{}dist($t$)}}%
  \put(2280,2472){\cjust{\strut{}Convergence of mean flow to background}}%
  \put(2280,100){\cjust{\strut{}Time $t$}}%
  \put(240,1386){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \cjust{\strut{}$\mathrm{dist}(t)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3620,400){\cjust{\strut{} 1000}}%
  \put(2727,400){\cjust{\strut{} 100}}%
  \put(1833,400){\cjust{\strut{} 10}}%
  \put(940,400){\cjust{\strut{} 1}}%
  \put(820,1753){\rjust{\strut{} 0.1}}%
  \put(820,705){\rjust{\strut{} 0.01}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/vel_1_shear.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3960,2772)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: vel_1_shear.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Sun Feb 26 19:23:08 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 198 138
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 198 0 lineto 198 138 lineto 0 138 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (vel_1_shear.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Feb 26 19:23:08 2012)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
740 768 M
63 0 V
2796 0 R
-63 0 V
740 1405 M
63 0 V
2796 0 R
-63 0 V
740 2043 M
63 0 V
2796 0 R
-63 0 V
1026 640 M
0 63 V
0 1468 R
0 -63 V
1598 640 M
0 63 V
0 1468 R
0 -63 V
2169 640 M
0 63 V
0 1468 R
0 -63 V
2741 640 M
0 63 V
0 1468 R
0 -63 V
3313 640 M
0 63 V
0 1468 R
0 -63 V
stroke
740 2171 N
740 640 L
2859 0 V
0 1531 V
-2859 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 UL
LT0
1506 755 M
1385 723 L
121 -32 V
664 32 R
-785 0 V
stroke
gsave [] 0 setdash
1506 755 M
1385 723 L
121 -32 V
stroke
grestore
1584 827 M
1463 795 L
121 -32 V
586 32 R
-707 0 V
stroke
gsave [] 0 setdash
1584 827 M
1463 795 L
121 -32 V
stroke
grestore
1679 899 M
1558 867 L
121 -32 V
491 32 R
-612 0 V
stroke
gsave [] 0 setdash
1679 899 M
1558 867 L
121 -32 V
stroke
grestore
1778 971 M
1657 939 L
121 -32 V
392 32 R
-513 0 V
stroke
gsave [] 0 setdash
1778 971 M
1657 939 L
121 -32 V
stroke
grestore
1851 1042 M
-121 -32 V
121 -32 V
319 32 R
-440 0 V
stroke
gsave [] 0 setdash
1851 1042 M
-121 -32 V
121 -32 V
stroke
grestore
1909 1110 M
-106 -28 V
106 -28 V
261 28 R
-367 0 V
stroke
gsave [] 0 setdash
1909 1110 M
-106 -28 V
106 -28 V
stroke
grestore
1966 1176 M
-83 -22 V
83 -22 V
204 22 R
-287 0 V
stroke
gsave [] 0 setdash
1966 1176 M
-83 -22 V
83 -22 V
stroke
grestore
2012 1243 M
-64 -17 V
64 -17 V
158 17 R
-222 0 V
stroke
gsave [] 0 setdash
2012 1243 M
-64 -17 V
64 -17 V
stroke
grestore
2085 1307 M
-34 -9 V
34 -9 V
85 9 R
-119 0 V
stroke
gsave [] 0 setdash
2085 1307 M
-34 -9 V
34 -9 V
stroke
grestore
2170 1374 M
-18 -4 V
18 -4 V
0 4 R
-18 0 V
stroke
gsave [] 0 setdash
2170 1374 M
-18 -4 V
18 -4 V
stroke
grestore
2193 1437 M
18 5 V
-18 4 V
-23 -5 R
41 1 V
stroke
gsave [] 0 setdash
2193 1437 M
18 5 V
-18 4 V
stroke
grestore
2273 1502 M
41 11 V
-41 11 V
-103 -11 R
144 0 V
stroke
gsave [] 0 setdash
2273 1502 M
41 11 V
-41 11 V
stroke
grestore
2330 1568 M
65 17 V
-65 17 V
-160 -17 R
225 0 V
stroke
gsave [] 0 setdash
2330 1568 M
65 17 V
-65 17 V
stroke
grestore
2367 1636 M
80 21 V
-80 21 V
-197 -21 R
277 0 V
stroke
gsave [] 0 setdash
2367 1636 M
80 21 V
-80 21 V
stroke
grestore
2402 1704 M
94 25 V
-94 25 V
-232 -25 R
326 0 V
stroke
gsave [] 0 setdash
2402 1704 M
94 25 V
-94 25 V
stroke
grestore
2474 1769 M
121 32 V
-121 32 V
-304 -32 R
425 0 V
stroke
gsave [] 0 setdash
2474 1769 M
121 32 V
-121 32 V
stroke
grestore
2562 1841 M
121 32 V
-121 32 V
-392 -33 R
513 1 V
stroke
gsave [] 0 setdash
2562 1841 M
121 32 V
-121 32 V
stroke
grestore
2661 1912 M
121 32 V
-121 32 V
-491 -32 R
612 0 V
stroke
gsave [] 0 setdash
2661 1912 M
121 32 V
-121 32 V
stroke
grestore
2751 1984 M
121 32 V
-121 32 V
-581 -32 R
702 0 V
stroke
gsave [] 0 setdash
2751 1984 M
121 32 V
-121 32 V
stroke
grestore
2796 2056 M
121 32 V
-121 32 V
-626 -32 R
747 0 V
stroke
gsave [] 0 setdash
2796 2056 M
121 32 V
-121 32 V
stroke
grestore
1.000 UL
LTb
740 2171 N
740 640 L
2859 0 V
0 1531 V
-2859 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(2169,2471){\cjust{\strut{}Mean flow}}%
  \put(2169,140){\cjust{\strut{}$\Vavgb$}}%
  \put(160,1405){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \cjust{\strut{}$Q_2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3313,440){\cjust{\strut{} 0.4}}%
  \put(2741,440){\cjust{\strut{} 0.2}}%
  \put(2169,440){\cjust{\strut{} 0}}%
  \put(1598,440){\cjust{\strut{}-0.2}}%
  \put(1026,440){\cjust{\strut{}-0.4}}%
  \put(620,2043){\rjust{\strut{} 5}}%
  \put(620,1405){\rjust{\strut{} 0}}%
  \put(620,768){\rjust{\strut{}-5}}%
\endGNUPLOTpicture
\endgroup
\endinput

